On Finding the Leader's Strategy in Quadratic Aggregative Stackelberg Pricing Games

This paper analyzes a class of Stackelberg games where different actors compete for shared resources and a central authority tries to balance the demand through a pricing mechanism. Situations like this can for instance occur when fleet owners of electric taxi services compete about charging spots. In this paper, we model the competition between the followers as an aggregative game, i.e., each player's decision only depends on the aggregate strategy of the others. While it has previously been shown that there exist dynamic pricing strategies to achieve the central authority's objective, we in this paper present a method to compute optimal static prices. Proof of convergence of the method is presented, together with a numerical study showcasing the benefits and the speed of convergence of the proposed method.

==> figures/Accumulation_price.tikz <==
% This file was created with tikzplotlib v0.9.15.
\usepgfplotslibrary{groupplots}
\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}



\begin{tikzpicture}
%\begin{groupplot}[group style={group size=2 by 2}]
%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
title={$\sigma\left(x\right)$},
ymajorgrids,
ymin=81.45, ymax=203.55,
ytick style={color=black},
height=4cm,
width=5cm,
xlabel={Iteration [k]}
]
\addplot [semithick, color0]
table {%
0 135.43618837931
1 136.535727330766
2 137.615571924889
3 138.676074697255
4 139.717582211249
5 140.740435137669
6 141.744968334432
7 142.731510926333
8 143.700386384753
9 144.651912607266
10 145.586401997088
11 146.504161542286
12 147.405492894708
13 148.290692448589
14 149.160051418755
15 150.013855918418
16 150.852387036494
17 151.675920914409
18 152.484728822371
19 153.279077235063
20 154.05922790672
21 154.825437945589
22 155.577959887714
23 156.317041770042
24 157.042927202828
25 157.755855441311
26 158.45606145665
27 159.143776006103
28 159.819225702437
29 160.482633082545
30 161.134216675281
31 161.774191068481
32 162.402766975174
33 163.020151298976
34 163.626547198652
35 164.222154151854
36 164.807168018023
37 165.381781100451
38 165.946182207508
39 166.500556713029
40 167.04508661586
41 167.579950598566
42 168.105324085297
43 168.621379298827
44 169.128285316753
45 169.626208126861
46 170.115310681678
47 170.595752952186
48 171.067691980733
49 171.531281933123
50 171.986674149902
51 172.434017196839
52 172.873456914625
53 173.305136467767
54 173.729196392711
55 174.145774645191
56 174.555006646809
57 174.957025330851
58 175.351961187361
59 175.739942307465
60 176.121094426962
61 176.495540969187
62 176.863403087152
63 177.224799704987
64 177.579847558665
65 177.928661236044
66 178.271353216224
67 178.608033908221
68 178.938811688984
69 179.263792940747
70 179.583082087735
71 179.89678163223
72 180.204992190003
73 180.507812525129
74 180.805339584183
75 181.097668529836
76 181.384892773853
77 181.667104009502
78 181.944392243393
79 182.216845826736
80 182.484551486051
81 182.747594353314
82 183.006057995572
83 183.260024444011
84 183.509574222508
85 183.754786375656
86 183.99573849629
87 184.232506752499
88 184.465165914158
89 184.693789378963
90 184.918449197998
91 185.139216100828
92 185.35615952013
93 185.569347615876
94 185.778847299066
95 185.984724255019
96 186.187042966242
97 186.385866734872
98 186.581257704695
99 186.773276882767
100 186.961984160627
101 187.147438335116
102 187.329697128808
103 187.508817210063
104 187.6848542127
105 187.857862755307
106 188.027896460189
107 188.19500797196
108 188.359248975788
109 188.520670215297
110 188.679321510133
111 188.8352517732
112 188.988509027576
113 189.139140423104
114 189.287192252675
115 189.432709968207
116 189.575738196317
117 189.716320753701
118 189.854500662225
119 189.990320163732
120 190.123820734563
121 190.255043099813
122 190.384027247311
123 190.510812441339
124 190.635437236093
125 190.757939488885
126 190.878356373102
127 190.996724390912
128 191.113079385737
129 191.227456554484
130 191.339890459553
131 191.450415040606
132 191.559063626124
133 191.665868944739
134 191.770863136354
135 191.874077763054
136 191.975543819804
137 192.075291744953
138 192.173351430534
139 192.26975223237
140 192.364522979988
141 192.45769198635
142 192.54928705739
143 192.639335501383
144 192.727864138128
145 192.814899307957
146 192.900466880581
147 192.984592263761
148 193.06730041182
149 193.148615833991
150 193.228562602607
151 193.30716436114
152 193.384444332085
153 193.460425324697
154 193.535129742576
155 193.608579591121
156 193.680796484827
157 193.751801654462
158 193.821615954093
159 193.890259867988
160 193.95775351739
161 194.024116667154
162 194.089368732266
163 194.15352878424
164 194.216615557391
165 194.27864745499
166 194.339642555304
167 194.399618617528
168 194.458593087592
169 194.516583103875
170 194.573605502799
171 194.629676824325
172 194.684813317345
173 194.739030944966
174 194.792345389709
175 194.844772058595
176 194.896326088145
177 194.947022349288
178 194.996875452166
179 195.045899750865
180 195.094109348042
181 195.141518099475
182 195.188139618528
183 195.233987280528
184 195.279074227061
185 195.323413370194
186 195.367017396609
187 195.409898771668
188 195.452069743398
189 195.493542346402
190 195.534328405701
191 195.574439540498
192 195.613887167878
193 195.652682506439
194 195.690836579848
195 195.728360220344
196 195.765264072162
197 195.801558594905
198 195.837254066848
199 195.87236058818
200 195.90688808419
201 195.940846308391
202 195.974244845587
203 196.007093114885
204 196.039400372648
205 196.071175715398
206 196.102428082658
207 196.133166259756
208 196.163398880557
209 196.193134430166
210 196.222381247564
211 196.251147528206
212 196.279441326566
213 196.307270558642
214 196.334643004404
215 196.361566310207
216 196.388047991156
217 196.41409543343
218 196.439715896557
219 196.464916515654
220 196.489704303626
221 196.51408615332
222 196.538068839645
223 196.561659021646
224 196.584863244553
225 196.607687941778
226 196.630139436884
227 196.652223945519
228 196.673947577309
229 196.695316337723
230 196.716336129899
231 196.737012756439
232 196.757351921176
233 196.777359230896
234 196.797040197045
235 196.816400237394
236 196.835444677678
237 196.854178753204
238 196.87260761043
239 196.890736308519
240 196.908569820859
241 196.92611303656
242 196.943370761925
243 196.960347721885
244 196.977048561424
245 196.993477846965
246 197.009640067737
247 197.025539637115
248 197.04118089394
249 197.05656810381
250 197.071705460353
251 197.086597086471
252 197.101247035569
253 197.115659292758
254 197.129837776034
255 197.14378633744
256 197.157508764211
257 197.171008779885
258 197.18429004541
259 197.197356160221
260 197.2102106633
261 197.222857034223
262 197.235298694176
263 197.247539006967
264 197.259581280011
265 197.271428765299
266 197.28308466035
267 197.294552109153
268 197.305834203076
269 197.31693398178
270 197.327854434097
271 197.338598498907
272 197.349169065992
273 197.359568976876
274 197.369801025651
275 197.379867959793
276 197.38977248095
277 197.399517245735
278 197.409104866487
279 197.418537912035
280 197.42781890843
281 197.436950339685
282 197.445934648485
283 197.454774236893
284 197.463471467041
285 197.472028661811
286 197.4804481055
287 197.488732044481
288 197.496882687841
289 197.504902208019
290 197.512792741424
291 197.520556389052
292 197.528195217081
293 197.535711257464
294 197.543106508509
295 197.550382935447
296 197.557542470993
297 197.564587015896
298 197.571518439479
299 197.57833858017
300 197.585049246026
301 197.591652215242
302 197.598149236658
303 197.604542030254
304 197.610832287633
305 197.617021672505
306 197.623111821151
307 197.629104342891
308 197.635000820531
309 197.640802810814
310 197.646511844855
311 197.652129428575
312 197.65765704312
313 197.663096145282
314 197.668448167903
315 197.673714520279
316 197.678896588555
317 197.683995736113
318 197.689013303951
319 197.693950611061
320 197.698808954797
321 197.703589611234
322 197.708293835526
323 197.712922862258
324 197.717477905785
325 197.721960160572
326 197.726370801527
327 197.730710984327
328 197.734981845737
329 197.739184503927
330 197.743320058782
331 197.747389592207
332 197.751394168423
333 197.755334834265
334 197.759212619472
335 197.763028536967
336 197.76678358314
337 197.770478738123
338 197.774114966056
339 197.777693215358
340 197.781214418985
341 197.784679494687
342 197.788089345258
343 197.79144485879
344 197.79474690891
345 197.797996355022
346 197.801194042546
347 197.804340803142
348 197.807437454947
349 197.810484802789
};
\addlegendentry{$\sigma_1\left(x\right)$}
\addplot [semithick, color0, dashed, forget plot]
table {%
0 198
1 198
2 198
3 198
4 198
5 198
6 198
7 198
8 198
9 198
10 198
11 198
12 198
13 198
14 198
15 198
16 198
17 198
18 198
19 198
20 198
21 198
22 198
23 198
24 198
25 198
26 198
27 198
28 198
29 198
30 198
31 198
32 198
33 198
34 198
35 198
36 198
37 198
38 198
39 198
40 198
41 198
42 198
43 198
44 198
45 198
46 198
47 198
48 198
49 198
50 198
51 198
52 198
53 198
54 198
55 198
56 198
57 198
58 198
59 198
60 198
61 198
62 198
63 198
64 198
65 198
66 198
67 198
68 198
69 198
70 198
71 198
72 198
73 198
74 198
75 198
76 198
77 198
78 198
79 198
80 198
81 198
82 198
83 198
84 198
85 198
86 198
87 198
88 198
89 198
90 198
91 198
92 198
93 198
94 198
95 198
96 198
97 198
98 198
99 198
100 198
101 198
102 198
103 198
104 198
105 198
106 198
107 198
108 198
109 198
110 198
111 198
112 198
113 198
114 198
115 198
116 198
117 198
118 198
119 198
120 198
121 198
122 198
123 198
124 198
125 198
126 198
127 198
128 198
129 198
130 198
131 198
132 198
133 198
134 198
135 198
136 198
137 198
138 198
139 198
140 198
141 198
142 198
143 198
144 198
145 198
146 198
147 198
148 198
149 198
150 198
151 198
152 198
153 198
154 198
155 198
156 198
157 198
158 198
159 198
160 198
161 198
162 198
163 198
164 198
165 198
166 198
167 198
168 198
169 198
170 198
171 198
172 198
173 198
174 198
175 198
176 198
177 198
178 198
179 198
180 198
181 198
182 198
183 198
184 198
185 198
186 198
187 198
188 198
189 198
190 198
191 198
192 198
193 198
194 198
195 198
196 198
197 198
198 198
199 198
200 198
201 198
202 198
203 198
204 198
205 198
206 198
207 198
208 198
209 198
210 198
211 198
212 198
213 198
214 198
215 198
216 198
217 198
218 198
219 198
220 198
221 198
222 198
223 198
224 198
225 198
226 198
227 198
228 198
229 198
230 198
231 198
232 198
233 198
234 198
235 198
236 198
237 198
238 198
239 198
240 198
241 198
242 198
243 198
244 198
245 198
246 198
247 198
248 198
249 198
250 198
251 198
252 198
253 198
254 198
255 198
256 198
257 198
258 198
259 198
260 198
261 198
262 198
263 198
264 198
265 198
266 198
267 198
268 198
269 198
270 198
271 198
272 198
273 198
274 198
275 198
276 198
277 198
278 198
279 198
280 198
281 198
282 198
283 198
284 198
285 198
286 198
287 198
288 198
289 198
290 198
291 198
292 198
293 198
294 198
295 198
296 198
297 198
298 198
299 198
300 198
301 198
302 198
303 198
304 198
305 198
306 198
307 198
308 198
309 198
310 198
311 198
312 198
313 198
314 198
315 198
316 198
317 198
318 198
319 198
320 198
321 198
322 198
323 198
324 198
325 198
326 198
327 198
328 198
329 198
330 198
331 198
332 198
333 198
334 198
335 198
336 198
337 198
338 198
339 198
340 198
341 198
342 198
343 198
344 198
345 198
346 198
347 198
348 198
349 198
};
\addplot [semithick, color1]
table {%
0 124.867605299848
1 124.496078130487
2 124.128844500478
3 123.765965955784
4 123.407496126809
5 123.053481181769
6 122.703960258203
7 122.358965873585
8 122.018524316007
9 121.682656015813
10 121.351375899073
11 121.02469372369
12 120.702614398968
13 120.385138289353
14 120.072261503111
15 119.763976166595
16 119.460270684788
17 119.161129988735
18 118.866535770475
19 118.576466706048
20 118.290898667118
21 118.009804921755
22 117.733156324861
23 117.460921498734
24 117.193067004219
25 116.929557502891
26 116.670355910689
27 116.415423543395
28 116.164720254345
29 115.918204564749
30 115.675833786938
31 115.437564140912
32 115.203350864473
33 114.973148317267
34 114.746910079023
35 114.524589042259
36 114.306137499726
37 114.091507226847
38 113.880649559384
39 113.67351546657
40 113.470055619923
41 113.270220457957
42 113.073960246985
43 112.881225138211
44 112.691965221293
45 112.506130574543
46 112.323671311951
47 112.14453762717
48 111.968679834624
49 111.796048407888
50 111.626594015466
51 111.460267554117
52 111.29702017983
53 111.136803336596
54 110.979568783062
55 110.825268617209
56 110.673855299121
57 110.525281671981
58 110.379500981357
59 110.23646689289
60 110.096133508456
61 109.958455380899
62 109.823387527389
63 109.690885441508
64 109.560905104109
65 109.433402993035
66 109.308336091749
67 109.185661896941
68 109.065338425174
69 108.947324218614
70 108.831578349911
71 108.718060426264
72 108.606730592735
73 108.497549534844
74 108.390478480496
75 108.285479201276
76 108.182514013153
77 108.081545776636
78 107.982537896404
79 107.885454320454
80 107.790259538796
81 107.696918581727
82 107.605397017705
83 107.515660950861
84 107.427677018168
85 107.341412386291
86 107.256834748143
87 107.173912319176
88 107.092613833411
89 107.012908539245
90 106.93476619504
91 106.858157064522
92 106.783051911995
93 106.709421997404
94 106.637239071238
95 106.566475369311
96 106.497103607417
97 106.429096975879
98 106.362429134007
99 106.297074204467
100 106.233006767581
101 106.170201855562
102 106.108634946697
103 106.048281959484
104 105.989119246734
105 105.931123589641
106 105.87427219184
107 105.818542673439
108 105.763913065052
109 105.71036180183
110 105.65786771749
111 105.606410038359
112 105.555968377436
113 105.506522728463
114 105.458053460027
115 105.410541309689
116 105.363967378145
117 105.318313123416
118 105.273560355083
119 105.22969122856
120 105.186688239412
121 105.144534217717
122 105.103212322481
123 105.062706036098
124 105.02299915887
125 104.984075803575
126 104.945920390094
127 104.908517640097
128 104.871852571786
129 104.835910494697
130 104.800677004569
131 104.766137978266
132 104.732279568772
133 104.699088200239
134 104.66655056311
135 104.634653609296
136 104.603384547427
137 104.572730838165
138 104.542680189579
139 104.51322055259
140 104.484340116482
141 104.456027304477
142 104.428270769374
143 104.401059389259
144 104.374382263274
145 104.348228707457
146 104.322588250642
147 104.297450630431
148 104.272805789216
149 104.248643870285
150 104.224955213974
151 104.201730353888
152 104.17896001319
153 104.156635100946
154 104.134746708528
155 104.11328610609
156 104.09224473909
157 104.071614224884
158 104.051386349371
159 104.0315530637
160 104.012106481033
161 103.993038873367
162 103.974342668414
163 103.956010446528
164 103.9380349377
165 103.920409018596
166 103.903125709656
167 103.886178172244
168 103.869559705845
169 103.853263745324
170 103.837283858225
171 103.821613742126
172 103.806247222044
173 103.791178247886
174 103.776400891945
175 103.761909346451
176 103.747697921163
177 103.733761041005
178 103.720093243755
179 103.706689177765
180 103.693543599742
181 103.680651372553
182 103.668007463089
183 103.655606940157
184 103.643444972422
185 103.631516826386
186 103.619817864403
187 103.608343542737
188 103.597089409658
189 103.586051103574
190 103.575224351197
191 103.564604965751
192 103.554188845213
193 103.543971970583
194 103.533950404199
195 103.524120288078
196 103.514477842291
197 103.505019363372
198 103.495741222759
199 103.486639865264
200 103.477711807574
201 103.468953636787
202 103.460362008967
203 103.451933647741
204 103.443665342915
205 103.435553949117
206 103.427596384479
207 103.419789629329
208 103.412130724926
209 103.404616772207
210 103.397244930569
211 103.390012416669
212 103.382916503254
213 103.375954518011
214 103.369123842443
215 103.362421910763
216 103.355846208819
217 103.349394273033
218 103.343063689366
219 103.336852092302
220 103.330757163856
221 103.324776632597
222 103.318908272698
223 103.313149902998
224 103.307499386089
225 103.301954627421
226 103.296513574421
227 103.291174215634
228 103.285934579885
229 103.280792735447
230 103.27574678924
231 103.270794886037
232 103.265935207689
233 103.261165972366
234 103.256485433815
235 103.251891880633
236 103.247383635552
237 103.242959054741
238 103.238616527126
239 103.234354473714
240 103.230171346946
241 103.226065630047
242 103.222035836402
243 103.218080508938
244 103.214198219521
245 103.210387568369
246 103.206647183468
247 103.20297572001
248 103.199371859835
249 103.195834310894
250 103.192361806707
251 103.188953105854
252 103.185606991454
253 103.182322270674
254 103.179097774235
255 103.175932355934
256 103.172824892175
257 103.169774281511
258 103.166779444192
259 103.163839321725
260 103.160952876445
261 103.158119091088
262 103.155336968381
263 103.152605530635
264 103.14992381935
265 103.147290894824
266 103.144705835774
267 103.142167738964
268 103.139675718836
269 103.13722890716
270 103.134826452677
271 103.132467520759
272 103.130151293075
273 103.127876967258
274 103.125643756588
275 103.123450889672
276 103.121297610141
277 103.11918317634
278 103.117106861039
279 103.11506795114
280 103.113065747389
281 103.111099564108
282 103.109168728911
283 103.107272582446
284 103.105410478127
285 103.103581781883
286 103.101785871907
287 103.100022138405
288 103.098289983363
289 103.096588820306
290 103.094918074072
291 103.093277180579
292 103.091665586613
293 103.090082749602
294 103.088528137412
295 103.087001228133
296 103.085501509878
297 103.084028480582
298 103.082581647811
299 103.081160528563
300 103.079764649088
301 103.0783935447
302 103.077046759598
303 103.075723846692
304 103.074424367426
305 103.073147891614
306 103.071893997269
307 103.070662270448
308 103.069452305085
309 103.068263702841
310 103.067096072949
311 103.065949032065
312 103.064822204124
313 103.063715220193
314 103.062627718331
315 103.061559343455
316 103.060509747202
317 103.059478587797
318 103.058465529925
319 103.057470244605
320 103.056492409062
321 103.055531706609
322 103.054587826527
323 103.053660463948
324 103.05274931974
325 103.051854100397
326 103.050974517924
327 103.050110289737
328 103.049261138551
329 103.04842679228
330 103.047606983936
331 103.046801451528
332 103.046009937965
333 103.045232190963
334 103.04446796295
335 103.043717010973
336 103.042979096611
337 103.042253985889
338 103.041541449185
339 103.040841261152
340 103.040153200636
341 103.039477050587
342 103.03881259799
343 103.038159633781
344 103.03751795277
345 103.036887353572
346 103.036267638528
347 103.035658613636
348 103.035060088481
349 103.034471876165
};
\addlegendentry{$\sigma_2\left(x\right)$}
\addplot [semithick, color1, dashed, forget plot]
table {%
0 103
1 103
2 103
3 103
4 103
5 103
6 103
7 103
8 103
9 103
10 103
11 103
12 103
13 103
14 103
15 103
16 103
17 103
18 103
19 103
20 103
21 103
22 103
23 103
24 103
25 103
26 103
27 103
28 103
29 103
30 103
31 103
32 103
33 103
34 103
35 103
36 103
37 103
38 103
39 103
40 103
41 103
42 103
43 103
44 103
45 103
46 103
47 103
48 103
49 103
50 103
51 103
52 103
53 103
54 103
55 103
56 103
57 103
58 103
59 103
60 103
61 103
62 103
63 103
64 103
65 103
66 103
67 103
68 103
69 103
70 103
71 103
72 103
73 103
74 103
75 103
76 103
77 103
78 103
79 103
80 103
81 103
82 103
83 103
84 103
85 103
86 103
87 103
88 103
89 103
90 103
91 103
92 103
93 103
94 103
95 103
96 103
97 103
98 103
99 103
100 103
101 103
102 103
103 103
104 103
105 103
106 103
107 103
108 103
109 103
110 103
111 103
112 103
113 103
114 103
115 103
116 103
117 103
118 103
119 103
120 103
121 103
122 103
123 103
124 103
125 103
126 103
127 103
128 103
129 103
130 103
131 103
132 103
133 103
134 103
135 103
136 103
137 103
138 103
139 103
140 103
141 103
142 103
143 103
144 103
145 103
146 103
147 103
148 103
149 103
150 103
151 103
152 103
153 103
154 103
155 103
156 103
157 103
158 103
159 103
160 103
161 103
162 103
163 103
164 103
165 103
166 103
167 103
168 103
169 103
170 103
171 103
172 103
173 103
174 103
175 103
176 103
177 103
178 103
179 103
180 103
181 103
182 103
183 103
184 103
185 103
186 103
187 103
188 103
189 103
190 103
191 103
192 103
193 103
194 103
195 103
196 103
197 103
198 103
199 103
200 103
201 103
202 103
203 103
204 103
205 103
206 103
207 103
208 103
209 103
210 103
211 103
212 103
213 103
214 103
215 103
216 103
217 103
218 103
219 103
220 103
221 103
222 103
223 103
224 103
225 103
226 103
227 103
228 103
229 103
230 103
231 103
232 103
233 103
234 103
235 103
236 103
237 103
238 103
239 103
240 103
241 103
242 103
243 103
244 103
245 103
246 103
247 103
248 103
249 103
250 103
251 103
252 103
253 103
254 103
255 103
256 103
257 103
258 103
259 103
260 103
261 103
262 103
263 103
264 103
265 103
266 103
267 103
268 103
269 103
270 103
271 103
272 103
273 103
274 103
275 103
276 103
277 103
278 103
279 103
280 103
281 103
282 103
283 103
284 103
285 103
286 103
287 103
288 103
289 103
290 103
291 103
292 103
293 103
294 103
295 103
296 103
297 103
298 103
299 103
300 103
301 103
302 103
303 103
304 103
305 103
306 103
307 103
308 103
309 103
310 103
311 103
312 103
313 103
314 103
315 103
316 103
317 103
318 103
319 103
320 103
321 103
322 103
323 103
324 103
325 103
326 103
327 103
328 103
329 103
330 103
331 103
332 103
333 103
334 103
335 103
336 103
337 103
338 103
339 103
340 103
341 103
342 103
343 103
344 103
345 103
346 103
347 103
348 103
349 103
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 109.221625763762
1 110.208842073627
2 111.170853021533
3 112.108257069304
4 113.021639533657
5 113.911572839001
6 114.778616766901
7 115.623318702188
8 116.446213875689
9 117.247825603528
10 118.028665523005
11 118.789233825024
12 119.53001948306
13 120.251500478662
14 120.954144023488
15 121.638406777871
16 122.304735065924
17 122.95356508719
18 123.585323124848
19 124.200425750485
20 124.799280025461
21 125.382283698863
22 125.9498254021
23 126.502284840133
24 127.040032979381
25 127.563432232324
26 128.072836638829
27 128.568592044236
28 129.051036274225
29 129.520499306503
30 129.977303439339
31 130.421763456992
32 130.854186792047
33 131.274873684716
34 131.684117339127
35 132.082204076646
36 132.469413486263
37 132.846018572086
38 133.212285897981
39 133.568475729387
40 133.91484217237
41 134.251633309922
42 134.579091335577
43 134.897452684359
44 135.206948161119
45 135.507803066289
46 135.800237319105
47 136.084465578328
48 136.360697360506
49 136.629137155824
50 136.889984541569
51 137.143434293262
52 137.389676493489
53 137.628896638468
54 137.861275742399
55 138.086990439628
56 138.306213084669
57 138.519111850113
58 138.725850822476
59 138.926590096008
60 139.121485864505
61 139.310690511171
62 139.494352696545
63 139.67261744455
64 139.845626226687
65 140.013517044407
66 140.176424509705
67 140.334479923964
68 140.487811355084
69 140.636543712924
70 140.780798823098
71 140.920695499153
72 141.05634961316
73 141.187874164749
74 141.315379348623
75 141.438972620571
76 141.558758762032
77 141.674839943201
78 141.787315784757
79 141.896283418187
80 142.001837544784
81 142.104070493305
82 142.203072276347
83 142.298930645449
84 142.391731144953
85 142.481557164651
86 142.568489991242
87 142.652608858617
88 142.733990997012
89 142.812711681033
90 142.888844276602
91 142.962460286815
92 143.033629396766
93 143.102419517335
94 143.168896827984
95 143.23312581856
96 143.295169330139
97 143.355088594938
98 143.412943275295
99 143.468791501756
100 143.522689910279
101 143.574693678579
102 143.624856561627
103 143.673230926324
104 143.719867785374
105 143.764816830363
106 143.808126464067
107 143.849843832011
108 143.890014853287
109 143.928684250645
110 143.96589557989
111 144.001691258582
112 144.036112594063
113 144.069199810824
114 144.100992077231
115 144.131527531617
116 144.160843307762
117 144.188975559765
118 144.215959486333
119 144.241829354495
120 144.266618522748
121 144.290359463658
122 144.313083785925
123 144.334822255918
124 144.355604818703
125 144.375460618564
126 144.394418019038
127 144.412504622471
128 144.429747289102
129 144.446172155699
130 144.461804653737
131 144.476669527148
132 144.490790849642
133 144.504192041612
134 144.516895886631
135 144.528924547552
136 144.540299582218
137 144.551041958801
138 144.561172070757
139 144.570709751429
140 144.579674288293
141 144.588084436861
142 144.595958434243
143 144.60331401238
144 144.610168410961
145 144.616538390017
146 144.622440242217
147 144.627889804854
148 144.632902471552
149 144.63749320367
150 144.641676541447
151 144.645466614854
152 144.648877154195
153 144.65192150044
154 144.654612615311
155 144.656963091112
156 144.658985160322
157 144.660690704954
158 144.662091265677
159 144.663198050719
160 144.664021944545
161 144.664573516327
162 144.664863028197
163 144.664900443301
164 144.66469543365
165 144.66425738778
166 144.663595418216
167 144.662718368758
168 144.661634821578
169 144.660353104144
170 144.658881295974
171 144.657227235214
172 144.655398525058
173 144.653402540008
174 144.651246431969
175 144.648937136201
176 144.646481377117
177 144.643885673934
178 144.641156346184
179 144.63829951909
180 144.635321128796
181 144.632226927477
182 144.629022488312
183 144.625713210336
184 144.622304323162
185 144.618800891597
186 144.615207820125
187 144.611529857286
188 144.607771599943
189 144.603937497437
190 144.600031855637
191 144.596058840893
192 144.592022483873
193 144.587926683323
194 144.58377520971
195 144.579571708787
196 144.575319705057
197 144.571022605156
198 144.566683701139
199 144.562306173693
200 144.557893095257
201 144.553447433068
202 144.548972052125
203 144.54446971808
204 144.539943100048
205 144.535394773349
206 144.530827222179
207 144.52624284221
208 144.52164394312
209 144.517032751059
210 144.512411411058
211 144.507781989358
212 144.503146475695
213 144.498506785517
214 144.493864762142
215 144.489222178864
216 144.484580740998
217 144.479942087879
218 144.475307794794
219 144.470679374884
220 144.466058280973
221 144.461445907366
222 144.456843591592
223 144.452252616097
224 144.447674209899
225 144.443109550198
226 144.438559763937
227 144.434025929326
228 144.429509077326
229 144.425010193091
230 144.42053021737
231 144.416070047874
232 144.411630540604
233 144.407212511148
234 144.402816735932
235 144.39844395345
236 144.394094865452
237 144.389770138102
238 144.385470403106
239 144.381196258805
240 144.376948271244
241 144.372726975209
242 144.36853287523
243 144.364366446567
244 144.360228136159
245 144.356118363555
246 144.352037521809
247 144.347985978364
248 144.343964075897
249 144.339972133151
250 144.336010445739
251 144.332079286925
252 144.328178908384
253 144.324309540945
254 144.320471395304
255 144.316664662725
256 144.312889515718
257 144.309146108694
258 144.305434578611
259 144.30175504559
260 144.298107613524
261 144.29449237066
262 144.290909390172
263 144.287358730713
264 144.283840436951
265 144.280354540093
266 144.276901058391
267 144.273479997633
268 144.27009135162
269 144.266735102631
270 144.263411221871
271 144.260119669908
272 144.256860397097
273 144.253633343989
274 144.250438441734
275 144.247275612463
276 144.244144769665
277 144.241045818552
278 144.23797865641
279 144.234943172941
280 144.231939250599
281 144.228966764906
282 144.226025584764
283 144.223115572765
284 144.220236585473
285 144.217388473715
286 144.214571082855
287 144.211784253057
288 144.209027819546
289 144.206301612858
290 144.203605459081
291 144.200939180087
292 144.198302593765
293 144.195695514232
294 144.193117752054
295 144.190569114445
296 144.188049405469
297 144.185558426232
298 144.183095975068
299 144.180661847718
300 144.178255837505
301 144.175877735499
302 144.173527330687
303 144.171204410119
304 144.168908759071
305 144.166640161181
306 144.164398398599
307 144.162183252118
308 144.159994501307
309 144.15783192464
310 144.155695299615
311 144.153584402877
312 144.151499010326
313 144.149438897234
314 144.147403838344
315 144.145393607977
316 144.143407980126
317 144.141446728556
318 144.13950962689
319 144.137596448698
320 144.135706967582
321 144.133840957258
322 144.13199819163
323 144.130178444869
324 144.128381491482
325 144.126607106382
326 144.124855064953
327 144.123125143116
328 144.121417117387
329 144.119730764936
330 144.118065863642
331 144.116422192148
332 144.114799529912
333 144.113197657253
334 144.111616355401
335 144.110055406539
336 144.108514593845
337 144.106993701535
338 144.1054925149
339 144.104010820342
340 144.102548405409
341 144.101105058828
342 144.099680570537
343 144.098274731715
344 144.096887334807
345 144.095518173555
346 144.094167043019
347 144.092833739605
348 144.091518061081
349 144.090219806605
};
\addlegendentry{$\sigma_3\left(x\right)$}
\addplot [semithick, white!49.8039215686275!black, dashed, forget plot]
table {%
0 144
1 144
2 144
3 144
4 144
5 144
6 144
7 144
8 144
9 144
10 144
11 144
12 144
13 144
14 144
15 144
16 144
17 144
18 144
19 144
20 144
21 144
22 144
23 144
24 144
25 144
26 144
27 144
28 144
29 144
30 144
31 144
32 144
33 144
34 144
35 144
36 144
37 144
38 144
39 144
40 144
41 144
42 144
43 144
44 144
45 144
46 144
47 144
48 144
49 144
50 144
51 144
52 144
53 144
54 144
55 144
56 144
57 144
58 144
59 144
60 144
61 144
62 144
63 144
64 144
65 144
66 144
67 144
68 144
69 144
70 144
71 144
72 144
73 144
74 144
75 144
76 144
77 144
78 144
79 144
80 144
81 144
82 144
83 144
84 144
85 144
86 144
87 144
88 144
89 144
90 144
91 144
92 144
93 144
94 144
95 144
96 144
97 144
98 144
99 144
100 144
101 144
102 144
103 144
104 144
105 144
106 144
107 144
108 144
109 144
110 144
111 144
112 144
113 144
114 144
115 144
116 144
117 144
118 144
119 144
120 144
121 144
122 144
123 144
124 144
125 144
126 144
127 144
128 144
129 144
130 144
131 144
132 144
133 144
134 144
135 144
136 144
137 144
138 144
139 144
140 144
141 144
142 144
143 144
144 144
145 144
146 144
147 144
148 144
149 144
150 144
151 144
152 144
153 144
154 144
155 144
156 144
157 144
158 144
159 144
160 144
161 144
162 144
163 144
164 144
165 144
166 144
167 144
168 144
169 144
170 144
171 144
172 144
173 144
174 144
175 144
176 144
177 144
178 144
179 144
180 144
181 144
182 144
183 144
184 144
185 144
186 144
187 144
188 144
189 144
190 144
191 144
192 144
193 144
194 144
195 144
196 144
197 144
198 144
199 144
200 144
201 144
202 144
203 144
204 144
205 144
206 144
207 144
208 144
209 144
210 144
211 144
212 144
213 144
214 144
215 144
216 144
217 144
218 144
219 144
220 144
221 144
222 144
223 144
224 144
225 144
226 144
227 144
228 144
229 144
230 144
231 144
232 144
233 144
234 144
235 144
236 144
237 144
238 144
239 144
240 144
241 144
242 144
243 144
244 144
245 144
246 144
247 144
248 144
249 144
250 144
251 144
252 144
253 144
254 144
255 144
256 144
257 144
258 144
259 144
260 144
261 144
262 144
263 144
264 144
265 144
266 144
267 144
268 144
269 144
270 144
271 144
272 144
273 144
274 144
275 144
276 144
277 144
278 144
279 144
280 144
281 144
282 144
283 144
284 144
285 144
286 144
287 144
288 144
289 144
290 144
291 144
292 144
293 144
294 144
295 144
296 144
297 144
298 144
299 144
300 144
301 144
302 144
303 144
304 144
305 144
306 144
307 144
308 144
309 144
310 144
311 144
312 144
313 144
314 144
315 144
316 144
317 144
318 144
319 144
320 144
321 144
322 144
323 144
324 144
325 144
326 144
327 144
328 144
329 144
330 144
331 144
332 144
333 144
334 144
335 144
336 144
337 144
338 144
339 144
340 144
341 144
342 144
343 144
344 144
345 144
346 144
347 144
348 144
349 144
};
\addplot [semithick, color2]
table {%
0 162.474580557079
1 160.759352465121
2 159.0847305531
3 157.449702277657
4 155.853282128284
5 154.29451084156
6 152.772454640464
7 151.286204497893
8 149.834875423551
9 148.417605773393
10 147.033556580834
11 145.681910909
12 144.361873223264
13 143.072668783396
14 141.813543054647
15 140.583761137116
16 139.382607212795
17 138.209384009667
18 137.063412282306
19 135.944030308404
20 134.850593400701
21 133.782473433793
22 132.739058385325
23 131.719751891091
24 130.723972813572
25 129.751154823474
26 128.800745993832
27 127.872208406266
28 126.965017768993
29 126.078663046204
30 125.212646098442
31 124.366481333615
32 123.539695368306
33 122.731826699041
34 121.942425383198
35 121.171052729241
36 120.417280995988
37 119.680693100616
38 118.960882335128
39 118.257452091014
40 117.570015591847
41 116.898195633555
42 116.241624332141
43 115.599942878602
44 114.972801300836
45 114.359858232307
46 113.760780687266
47 113.175243842316
48 112.602930824136
49 112.043532503165
50 111.496747293064
51 110.962280955782
52 110.439846412055
53 109.92916355717
54 109.429959081828
55 108.941966297972
56 108.464924969401
57 107.998581147055
58 107.542687008806
59 107.097000703637
60 106.661286200076
61 106.235313138744
62 105.818856688914
63 105.411697408955
64 105.013621110539
65 104.624418726514
66 104.243886182322
67 103.871824270873
68 103.508038530757
69 103.152339127714
70 102.804540739256
71 102.464462442353
72 102.131927604102
73 101.806763775278
74 101.488802586698
75 101.177879648316
76 100.873834450962
77 100.57651027066
78 100.285754075446
79 100.001416434623
80 99.7233514303696
81 99.4514165716543
82 99.1854727103764
83 98.9253839596789
84 98.6710176143712
85 98.4222440734017
86 98.178936764325
87 97.9409720697076
88 97.7082292554192
89 97.480590400758
90 97.2579403303587
91 97.040166547835
92 96.8271591711094
93 96.618810869385
94 96.4150168017122
95 96.2156745571106
96 96.0206840962013
97 95.8299476943104
98 95.6433698860027
99 95.4608574110101
100 95.2823191615129
101 95.1076661307425
102 94.9368113628671
103 94.769669904128
104 94.6061587551922
105 94.4461968246896
106 94.2897048839049
107 94.13660552259
108 93.9868231058728
109 93.8402837322283
110 93.6969151924878
111 93.5566469298585
112 93.4194100009249
113 93.2851370376098
114 93.1537622100674
115 93.0252211904862
116 92.8994511177759
117 92.7763905631184
118 92.6559794963584
119 92.5381592532125
120 92.4228725032771
121 92.3100632188121
122 92.1996766442839
123 92.0916592666449
124 91.9859587863336
125 91.8825240889751
126 91.781305217765
127 91.6822533465197
128 91.5853207533752
129 91.4904607951195
130 91.3976278821413
131 91.3067774539799
132 91.2178659554622
133 91.1308508134098
134 91.045690413905
135 90.9623440800993
136 90.8807720505511
137 90.8009354580809
138 90.7227963091305
139 90.6463174636118
140 90.5714626152366
141 90.4981962723121
142 90.426483738993
143 90.3562910969778
144 90.2875851876376
145 90.2203335945694
146 90.1545046265601
147 90.0900673009538
148 90.0269913274117
149 89.9652470920532
150 89.9048056419726
151 89.8456386701187
152 89.7877185005299
153 89.7310180739172
154 89.675510933584
155 89.6211712116773
156 89.5679736157602
157 89.5158934156995
158 89.4649064308589
159 89.414989017593
160 89.3661180570319
161 89.3182709431516
162 89.2714255711229
163 89.2255603259306
164 89.1806540712589
165 89.1366861386347
166 89.0936363168231
167 89.0514848414702
168 89.010212384985
169 88.969800046657
170 88.9302293430026
171 88.891482198335
172 88.8535409355525
173 88.8163882671398
174 88.7800072863771
175 88.744381458753
176 88.7094946135749
177 88.6753309357731
178 88.6418749578946
179 88.6091115522795
180 88.5770259234205
181 88.5456036004948
182 88.5148304300707
183 88.4846925689798
184 88.4551764773542
185 88.4262689118228
186 88.3979569188638
187 88.3702278283098
188 88.3430692470017
189 88.3164690525879
190 88.2904153874651
191 88.2648966528584
192 88.2399015030356
193 88.2154188396554
194 88.1914378062426
195 88.1679477827916
196 88.1449383804903
197 88.1223994365672
198 88.1003210092541
199 88.0786933728637
200 88.0575070129794
201 88.0367526217551
202 88.0164210933208
203 87.9965035192934
204 87.9769911843894
205 87.9578755621366
206 87.9391483106838
207 87.920801268705
208 87.902826451397
209 87.885216046567
210 87.8679624108092
211 87.8510580657677
212 87.8344956944848
213 87.8182681378301
214 87.8023683910118
215 87.7867896001667
216 87.7715250590261
217 87.7565682056582
218 87.7419126192833
219 87.7275520171605
220 87.7134802515455
221 87.6996913067164
222 87.6861792960657
223 87.6729384592593
224 87.6599631594581
225 87.6472478806026
226 87.6347872247582
227 87.6225759095208
228 87.6106087654801
229 87.5988807337391
230 87.5873868634912
231 87.5761223096495
232 87.5650823305308
233 87.5542622855901
234 87.5436576332071
235 87.5332639285217
236 87.5230768213174
237 87.5130920539528
238 87.5033054593393
239 87.4937129589626
240 87.4843105609508
241 87.4750943581833
242 87.4660605264431
243 87.4572053226103
244 87.4485250828953
245 87.4400162211114
246 87.4316752269865
247 87.423498664512
248 87.4154831703279
249 87.407625452145
250 87.3999222872008
251 87.3923705207506
252 87.3849670645923
253 87.3777088956226
254 87.3705930544273
255 87.3636166439005
256 87.3567768278964
257 87.3500708299102
258 87.3434959317876
259 87.337049472464
260 87.3307288467308
261 87.3245315040292
262 87.318454947271
263 87.3124967316847
264 87.3066544636879
265 87.3009257997843
266 87.2953084454842
267 87.2898001542506
268 87.284398726467
269 87.2791020084283
270 87.2739078913544
271 87.2688143104251
272 87.2638192438364
273 87.258920711877
274 87.2541167760266
275 87.249405538072
276 87.2447851392441
277 87.2402537593733
278 87.2358096160636
279 87.2314509638844
280 87.227176093581
281 87.222983331301
282 87.2188710378389
283 87.2148376078963
284 87.2108814693594
285 87.2070010825907
286 87.2031949397379
287 87.199461564057
288 87.1957995092497
289 87.1922073588166
290 87.1886837254234
291 87.1852272502816
292 87.1818366025418
293 87.1785104787014
294 87.1752476020246
295 87.172046721975
296 87.1689066136601
297 87.1658260772893
298 87.162803937642
299 87.1598390435485
300 87.1569302673815
301 87.1540765045588
302 87.1512766730569
303 87.1485297129352
304 87.1458345858702
305 87.1431902747003
306 87.1405957829796
307 87.1380501345423
308 87.1355523730763
309 87.1331015617054
310 87.130696782581
311 87.1283371364833
312 87.1260217424292
313 87.1237497372911
314 87.1215202754219
315 87.1193325282891
316 87.1171856841165
317 87.1150789475339
318 87.1130115392339
319 87.1109826956362
320 87.1089916685595
321 87.1070377249
322 87.1051201463169
323 87.103238228925
324 87.1013912829931
325 87.0995786326501
326 87.097799615596
327 87.0960535828202
328 87.0943398983254
329 87.0926579388571
330 87.0910070936397
331 87.089386764117
332 87.0877963636999
333 87.0862353175179
334 87.0847030621769
335 87.0831990455216
336 87.0817227264037
337 87.0802735744538
338 87.0788510698594
339 87.0774547031474
340 87.0760839749704
341 87.0747383958983
342 87.0734174862141
343 87.0721207757144
344 87.0708478035132
345 87.0695981178513
346 87.0683712759076
347 87.0671668436175
348 87.0659843954915
349 87.064823514441
};
\addlegendentry{$\sigma_4\left(x\right)$}
\addplot [semithick, color2, dashed, forget plot]
table {%
0 87
1 87
2 87
3 87
4 87
5 87
6 87
7 87
8 87
9 87
10 87
11 87
12 87
13 87
14 87
15 87
16 87
17 87
18 87
19 87
20 87
21 87
22 87
23 87
24 87
25 87
26 87
27 87
28 87
29 87
30 87
31 87
32 87
33 87
34 87
35 87
36 87
37 87
38 87
39 87
40 87
41 87
42 87
43 87
44 87
45 87
46 87
47 87
48 87
49 87
50 87
51 87
52 87
53 87
54 87
55 87
56 87
57 87
58 87
59 87
60 87
61 87
62 87
63 87
64 87
65 87
66 87
67 87
68 87
69 87
70 87
71 87
72 87
73 87
74 87
75 87
76 87
77 87
78 87
79 87
80 87
81 87
82 87
83 87
84 87
85 87
86 87
87 87
88 87
89 87
90 87
91 87
92 87
93 87
94 87
95 87
96 87
97 87
98 87
99 87
100 87
101 87
102 87
103 87
104 87
105 87
106 87
107 87
108 87
109 87
110 87
111 87
112 87
113 87
114 87
115 87
116 87
117 87
118 87
119 87
120 87
121 87
122 87
123 87
124 87
125 87
126 87
127 87
128 87
129 87
130 87
131 87
132 87
133 87
134 87
135 87
136 87
137 87
138 87
139 87
140 87
141 87
142 87
143 87
144 87
145 87
146 87
147 87
148 87
149 87
150 87
151 87
152 87
153 87
154 87
155 87
156 87
157 87
158 87
159 87
160 87
161 87
162 87
163 87
164 87
165 87
166 87
167 87
168 87
169 87
170 87
171 87
172 87
173 87
174 87
175 87
176 87
177 87
178 87
179 87
180 87
181 87
182 87
183 87
184 87
185 87
186 87
187 87
188 87
189 87
190 87
191 87
192 87
193 87
194 87
195 87
196 87
197 87
198 87
199 87
200 87
201 87
202 87
203 87
204 87
205 87
206 87
207 87
208 87
209 87
210 87
211 87
212 87
213 87
214 87
215 87
216 87
217 87
218 87
219 87
220 87
221 87
222 87
223 87
224 87
225 87
226 87
227 87
228 87
229 87
230 87
231 87
232 87
233 87
234 87
235 87
236 87
237 87
238 87
239 87
240 87
241 87
242 87
243 87
244 87
245 87
246 87
247 87
248 87
249 87
250 87
251 87
252 87
253 87
254 87
255 87
256 87
257 87
258 87
259 87
260 87
261 87
262 87
263 87
264 87
265 87
266 87
267 87
268 87
269 87
270 87
271 87
272 87
273 87
274 87
275 87
276 87
277 87
278 87
279 87
280 87
281 87
282 87
283 87
284 87
285 87
286 87
287 87
288 87
289 87
290 87
291 87
292 87
293 87
294 87
295 87
296 87
297 87
298 87
299 87
300 87
301 87
302 87
303 87
304 87
305 87
306 87
307 87
308 87
309 87
310 87
311 87
312 87
313 87
314 87
315 87
316 87
317 87
318 87
319 87
320 87
321 87
322 87
323 87
324 87
325 87
326 87
327 87
328 87
329 87
330 87
331 87
332 87
333 87
334 87
335 87
336 87
337 87
338 87
339 87
340 87
341 87
342 87
343 87
344 87
345 87
346 87
347 87
348 87
349 87
};
\end{axis}
\end{tikzpicture} 
\begin{tikzpicture}
%\nextgroupplot[
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
title={Price},
ymajorgrids,
ymin=0.85, ymax=4.15,
ytick style={color=black},
height=4cm,
width=5cm,
xlabel={Iteration [k]},
ylabel near ticks
]
\addplot [semithick, color0]
table {%
0 4
1 3.98956744640971
2 3.97931824160745
3 3.96924910154719
4 3.95935680096839
5 3.94963817240018
6 3.94009010517875
7 3.93070954447806
8 3.92149349035381
9 3.91243899680077
10 3.90354317082331
11 3.89480317151923
12 3.88621620917678
13 3.87777954438483
14 3.86949048715618
15 3.86134639606387
16 3.8533446773905
17 3.84548278429041
18 3.83775821596469
19 3.83016851684891
20 3.82271127581345
21 3.81538412537637
22 3.80818474092869
23 3.80111083997194
24 3.79416018136802
25 3.78733056460092
26 3.78061982905064
27 3.77402585327874
28 3.76754655432569
29 3.76117988701979
30 3.75492384329748
31 3.74877645153505
32 3.74273577589142
33 3.73679991566205
34 3.73096700464367
35 3.72523521050991
36 3.71960273419738
37 3.71406780930238
38 3.7086287014879
39 3.70328370790086
40 3.69803115659935
41 3.6928694059899
42 3.68779684427444
43 3.68281188890703
44 3.67791298605993
45 3.67309861009923
46 3.66836726306956
47 3.663717474188
48 3.65914779934688
49 3.65465682062543
50 3.65024314581014
51 3.64590540792361
52 3.64164226476188
53 3.63745239844001
54 3.63333451494585
55 3.62928734370175
56 3.62530963713429
57 3.62140017025168
58 3.61755774022882
59 3.61378116599993
60 3.61006928785849
61 3.60642096706449
62 3.60283508545885
63 3.59931054508483
64 3.59584626781636
65 3.59244119499314
66 3.58909428706251
67 3.58580452322773
68 3.58257090110285
69 3.57939243637384
70 3.57626816246595
71 3.57319713021727
72 3.57017840755817
73 3.56721107919681
74 3.56429424631026
75 3.56142702624153
76 3.55860855220206
77 3.55583797297974
78 3.55311445265239
79 3.55043717030647
80 3.54780531976107
81 3.54521810929697
82 3.54267476139076
83 3.54017451245389
84 3.53771661257657
85 3.53530032527639
86 3.5329249272517
87 3.53058970813948
88 3.5282939702778
89 3.52603702847265
90 3.52381820976913
91 3.52163685322689
92 3.5194923096998
93 3.51738394161966
94 3.51531112278397
95 3.51327323814771
96 3.51126968361891
97 3.5092998658581
98 3.50736320208148
99 3.50545911986776
100 3.50358705696862
101 3.50174646112269
102 3.499936789873
103 3.49815751038787
104 3.49640809928509
105 3.49468804245942
106 3.49299683491333
107 3.49133398059081
108 3.48969899221438
109 3.4880913911251
110 3.48651070712556
111 3.48495647832581
112 3.48342825099213
113 3.48192557939872
114 3.480448025682
115 3.4789951596978
116 3.47756655888105
117 3.47616180810821
118 3.47478049956222
119 3.4734222325999
120 3.47208661362196
121 3.4707732559453
122 3.46948177967774
123 3.46821181159514
124 3.46696298502064
125 3.46573493970638
126 3.46452732171717
127 3.46333978331655
128 3.4621719828548
129 3.46102358465912
130 3.4598942589258
131 3.45878368161444
132 3.45769153434411
133 3.45661750429141
134 3.45556128409046
135 3.45452257173475
136 3.45350107048072
137 3.4524964887533
138 3.45150854005298
139 3.4505369428648
140 3.44958142056888
141 3.44864170135268
142 3.4477175181249
143 3.44680860843084
144 3.44591471436952
145 3.44503558251215
146 3.44417096382221
147 3.44332061357699
148 3.44248429129051
149 3.44166176063796
150 3.44085278938145
151 3.44005714929716
152 3.43927461610386
153 3.43850496939265
154 3.43774799255811
155 3.43700347273064
156 3.43627120071002
157 3.43555097090029
158 3.43484258124573
159 3.43414583316804
160 3.43346053150468
161 3.43278648444836
162 3.43212350348758
163 3.43147140334829
164 3.43083000193663
165 3.43019912028272
166 3.42957858248542
167 3.42896821565814
168 3.42836784987567
169 3.4277773181219
170 3.42719645623857
171 3.4266251028749
172 3.42606309943816
173 3.42551029004511
174 3.4249665214744
175 3.42443164311974
176 3.42390550694397
177 3.42338796743393
178 3.42287888155623
179 3.42237810871372
180 3.4218855107028
181 3.42140095167149
182 3.42092429807827
183 3.42045541865168
184 3.41999418435058
185 3.41954046832519
186 3.41909414587886
187 3.41865509443042
188 3.41822319347731
189 3.41779832455936
190 3.41738037122315
191 3.4169692189871
192 3.41656475530714
193 3.41616686954301
194 3.41577545292515
195 3.41539039852221
196 3.41501160120911
197 3.41463895763572
198 3.41427236619604
199 3.41391172699799
200 3.4135569418337
201 3.41320791415034
202 3.41286454902149
203 3.41252675311901
204 3.41219443468538
205 3.41186750350661
206 3.41154587088555
207 3.41122944961571
208 3.41091815395557
209 3.41061189960331
210 3.41031060367202
211 3.41001418466529
212 3.40972256245333
213 3.40943565824943
214 3.40915339458688
215 3.4088756952963
216 3.4086024854833
217 3.4083336915067
218 3.40806924095691
219 3.40780906263491
220 3.40755308653146
221 3.4073012438067
222 3.40705346677019
223 3.4068096888612
224 3.40656984462938
225 3.40633386971583
226 3.4061017008344
227 3.40587327575342
228 3.40564853327767
229 3.40542741323071
230 3.40520985643754
231 3.40499580470747
232 3.40478520081744
233 3.40457798849549
234 3.40437411240459
235 3.40417351812674
236 3.40397615214738
237 3.40378196184001
238 3.40359089545111
239 3.40340290208535
240 3.40321793169101
241 3.40303593504568
242 3.40285686374222
243 3.40268067017496
244 3.40250730752608
245 3.40233672975233
246 3.40216889157193
247 3.40200374845166
248 3.40184125659424
249 3.4016813729259
250 3.40152405508415
251 3.4013692614058
252 3.40121695091515
253 3.40106708331241
254 3.40091961896231
255 3.40077451888291
256 3.4006317447346
257 3.40049125880928
258 3.40035302401978
259 3.40021700388938
260 3.40008316254155
261 3.39995146468992
262 3.39982187562833
263 3.39969436122109
264 3.39956888789344
265 3.39944542262213
266 3.3993239329262
267 3.39920438685784
268 3.39908675299354
269 3.39897100042525
270 3.39885709875181
271 3.39874501807042
272 3.39863472896836
273 3.39852620251479
274 3.39841941025267
275 3.39831432419091
276 3.39821091679652
277 3.39810916098705
278 3.39800903012304
279 3.3979104980006
280 3.39781353884424
281 3.39771812729967
282 3.3976242384268
283 3.39753184769289
284 3.39744093096571
285 3.39735146450694
286 3.39726342496559
287 3.3971767893716
288 3.39709153512946
289 3.39700764001206
290 3.39692508215451
291 3.3968438400482
292 3.39676389253486
293 3.39668521880072
294 3.39660779837088
295 3.39653161110365
296 3.39645663718503
297 3.39638285712331
298 3.39631025174373
299 3.39623880218325
300 3.39616848988537
301 3.39609929659509
302 3.39603120435394
303 3.39596419549506
304 3.3958982526384
305 3.39583335868598
306 3.39576949681724
307 3.39570665048449
308 3.39564480340837
309 3.39558393957349
310 3.39552404322401
311 3.39546509885942
312 3.39540709123033
313 3.39535000533433
314 3.39529382641191
315 3.39523853994252
316 3.39518413164058
317 3.39513058745168
318 3.39507789354873
319 3.39502603632826
320 3.39497500240676
321 3.39492477861702
322 3.39487535200465
323 3.39482670982453
324 3.39477883953744
325 3.39473172880662
326 3.39468536549451
327 3.39463973765945
328 3.39459483355252
329 3.39455064161432
330 3.39450715047192
331 3.39446434893581
332 3.39442222599687
333 3.39438077082345
334 3.39433997275845
335 3.39429982131649
336 3.39426030618108
337 3.39422141720191
338 3.39418314439208
339 3.39414547792546
340 3.39410840813409
341 3.39407192550556
342 3.39403602068051
343 3.39400068445011
344 3.39396590775364
345 3.39393168167602
346 3.39389799744552
347 3.39386484643136
348 3.39383222014143
349 3.39380011022008
};
\addlegendentry{at $\mc M_1$}
\addplot [semithick, color1]
table {%
0 2
1 2.00375621198845
2 2.00744860652691
3 2.01107792111927
4 2.01464490384122
5 2.01815031198055
6 2.02159491075541
7 2.02497947210664
8 2.02830477356061
9 2.03157159715921
10 2.03478072845367
11 2.03793295555908
12 2.04102906826666
13 2.04406985721088
14 2.04705611308882
15 2.0499886259291
16 2.05286818440785
17 2.05569557520952
18 2.05847158243016
19 2.06119698702106
20 2.06387256627067
21 2.06649909332291
22 2.06907733672991
23 2.07160806003758
24 2.07409202140202
25 2.07652997323548
26 2.0789226618801
27 2.0812708273081
28 2.08357520284684
29 2.0858365149277
30 2.0880554828572
31 2.09023281860939
32 2.09236922663818
33 2.09446540370869
34 2.09652203874632
35 2.09853981270287
36 2.10051939843843
37 2.10246146061841
38 2.10436665562464
39 2.10623563147987
40 2.1080690277848
41 2.10986747566695
42 2.11163159774064
43 2.1133620080774
44 2.11505931218618
45 2.11672410700284
46 2.11835698088812
47 2.11995851363385
48 2.12152927647656
49 2.12306983211827
50 2.12458073475382
51 2.12606253010434
52 2.12751575545648
53 2.12894093970691
54 2.1303386034118
55 2.1317092588409
56 2.13305341003577
57 2.13437155287204
58 2.13566417512514
59 2.13693175653952
60 2.1381747689007
61 2.13939367611027
62 2.14058893426335
63 2.14176099172829
64 2.1429102892286
65 2.14403725992654
66 2.14514232950858
67 2.1462259162722
68 2.14728843121406
69 2.1483302781193
70 2.14935185365182
71 2.15035354744541
72 2.15133574219556
73 2.15229881375185
74 2.15324313121079
75 2.15416905700899
76 2.15507694701653
77 2.15596715063049
78 2.15684001086847
79 2.15769586446207
80 2.15853504195023
81 2.15935786777229
82 2.16016466036085
83 2.16095573223416
84 2.16173139008818
85 2.16249193488806
86 2.16323766195916
87 2.16396886107743
88 2.16468581655916
89 2.16538880735007
90 2.16607810711367
91 2.16675398431883
92 2.1674167023266
93 2.16806651947621
94 2.16870368917019
95 2.16932845995862
96 2.16994107562252
97 2.17054177525629
98 2.1711307933492
99 2.17170835986599
100 2.1722747003264
101 2.17283003588385
102 2.17337458340299
103 2.1739085555364
104 2.17443216080014
105 2.17494560364839
106 2.17544908454701
107 2.17594280004612
108 2.17642694285164
109 2.17690170189579
110 2.17736726240658
111 2.17782380597627
112 2.17827151062882
113 2.1787105508863
114 2.17914109783431
115 2.17956331918631
116 2.17997737934708
117 2.18038343947503
118 2.18078165754362
119 2.18117218840172
120 2.18155518383302
121 2.18193079261446
122 2.18229916057373
123 2.18266043064567
124 2.18301474292794
125 2.18336223473552
126 2.18370304065447
127 2.18403729259461
128 2.18436511984143
129 2.18468664910695
130 2.18500200457982
131 2.18531130797446
132 2.18561467857935
133 2.18591223330445
134 2.18620408672779
135 2.18649035114123
136 2.18677113659533
137 2.18704655094348
138 2.18731669988516
139 2.18758168700849
140 2.18784161383188
141 2.18809657984504
142 2.18834668254909
143 2.18859201749606
144 2.18883267832756
145 2.18906875681276
146 2.18930034288561
147 2.18952752468146
148 2.18975038857284
149 2.18996901920472
150 2.19018349952896
151 2.19039391083815
152 2.19060033279886
153 2.19080284348418
154 2.19100151940561
155 2.19119643554444
156 2.19138766538241
157 2.19157528093185
158 2.1917593527652
159 2.19193995004395
160 2.19211714054705
161 2.1922909906987
162 2.19246156559568
163 2.19262892903405
164 2.19279314353541
165 2.19295427037259
166 2.19311236959482
167 2.19326750005246
168 2.19341971942119
169 2.19356908422575
170 2.19371564986317
171 2.19385947062556
172 2.1940005997225
173 2.19413908930284
174 2.19427499047624
175 2.19440835333414
176 2.19453922697037
177 2.19466765950135
178 2.19479369808587
179 2.19491738894447
180 2.19503877737842
181 2.19515790778837
182 2.19527482369253
183 2.19538956774461
184 2.19550218175124
185 2.19561270668921
186 2.19572118272221
187 2.19582764921733
188 2.19593214476118
189 2.19603470717567
190 2.19613537353355
191 2.19623418017352
192 2.19633116271514
193 2.19642635607334
194 2.19651979447271
195 2.19661151146147
196 2.19670153992515
197 2.1967899121
198 2.19687665958611
199 2.19696181336031
200 2.19704540378875
201 2.19712746063924
202 2.19720801309336
203 2.19728708975829
204 2.19736471867843
205 2.19744092734678
206 2.19751574271604
207 2.19758919120954
208 2.19766129873191
209 2.19773209067956
210 2.19780159195095
211 2.19786982695657
212 2.19793681962884
213 2.1980025934317
214 2.19806717137009
215 2.19813057599913
216 2.19819282943326
217 2.19825395335503
218 2.19831396902383
219 2.19837289728438
220 2.19843075857509
221 2.1984875729362
222 2.19854336001779
223 2.19859813908759
224 2.19865192903869
225 2.19870474839704
226 2.19875661532878
227 2.19880754764751
228 2.1988575628213
229 2.19890667797965
230 2.19895490992021
231 2.1990022751155
232 2.19904878971934
233 2.19909446957324
234 2.19913933021266
235 2.1991833868731
236 2.1992266544961
237 2.19926914773506
238 2.19931088096106
239 2.19935186826843
240 2.19939212348027
241 2.19943166015385
242 2.19947049158592
243 2.19950863081787
244 2.19954609064078
245 2.19958288360046
246 2.19961902200225
247 2.19965451791583
248 2.19968938317988
249 2.19972362940665
250 2.19975726798647
251 2.19979031009211
252 2.19982276668312
253 2.19985464851
254 2.19988596611837
255 2.19991672985302
256 2.19994694986181
257 2.19997663609965
258 2.20000579833222
259 2.20003444613975
260 2.20006258892064
261 2.20009023589504
262 2.2001173961084
263 2.20014407843483
264 2.20017029158053
265 2.20019604408702
266 2.20022134433446
267 2.20024620054472
268 2.20027062078453
269 2.20029461296851
270 2.20031818486215
271 2.2003413440847
272 2.20036409811208
273 2.2003864542796
274 2.20040841978477
275 2.20043000168998
276 2.2004512069251
277 2.20047204229007
278 2.20049251445744
279 2.20051262997486
280 2.20053239526748
281 2.20055181664033
282 2.20057090028067
283 2.20058965226026
284 2.20060807853761
285 2.20062618496016
286 2.20064397726643
287 2.20066146108814
288 2.20067864195226
289 2.20069552528305
290 2.20071211640402
291 2.20072842053988
292 2.20074444281846
293 2.20076018827255
294 2.20077566184176
295 2.20079086837428
296 2.20080581262865
297 2.2008204992755
298 2.2008349328992
299 2.20084911799954
300 2.20086305899337
301 2.20087676021611
302 2.20089022592342
303 2.20090346029262
304 2.20091646742426
305 2.20092925134355
306 2.2009418160018
307 2.20095416527785
308 2.20096630297943
309 2.20097823284452
310 2.20098995854266
311 2.20100148367631
312 2.20101281178204
313 2.20102394633184
314 2.20103489073433
315 2.20104564833596
316 2.20105622242218
317 2.20106661621861
318 2.20107683289215
319 2.20108687555213
320 2.20109674725133
321 2.20110645098712
322 2.20111598970245
323 2.20112536628693
324 2.20113458357777
325 2.20114364436081
326 2.20115255137147
327 2.20116130729571
328 2.20116991477095
329 2.20117837638696
330 2.20118669468681
331 2.20119487216767
332 2.20120291128173
333 2.20121081443702
334 2.20121858399824
335 2.20122622228753
336 2.20123373158535
337 2.20124111413116
338 2.20124837212426
339 2.20125550772449
340 2.201262523053
341 2.20126942019292
342 2.20127620119014
343 2.20128286805393
344 2.20128942275765
345 2.20129586723943
346 2.2013022034028
347 2.20130843311734
348 2.2013145582193
349 2.20132058051222
};
\addlegendentry{at $\mc M_2$}
\addplot [semithick, white!49.8039215686275!black]
table {%
0 3
1 2.99403996829206
2 2.98824911759497
3 2.98262312842114
4 2.97715778384243
5 2.97184896723745
6 2.96669266008222
7 2.9616849397835
8 2.95682197755437
9 2.95210003633138
10 2.94751546873266
11 2.94306471505657
12 2.93874430132004
13 2.93455083733627
14 2.930481014831
15 2.92653160559687
16 2.92269945968519
17 2.91898150363466
18 2.91537473873624
19 2.9118762393338
20 2.90848315115983
21 2.90519268970564
22 2.90200213862552
23 2.8989088481742
24 2.89591023367712
25 2.89300377403292
26 2.89018701024748
27 2.88745754399914
28 2.88481303623434
29 2.88225120579335
30 2.87976982806528
31 2.87736673367206
32 2.87503980718077
33 2.87278698584375
34 2.87060625836605
35 2.86849566369962
36 2.86645328986382
37 2.86447727279165
38 2.86256579520133
39 2.86071708549261
40 2.85892941666735
41 2.85720110527407
42 2.85553051037568
43 2.85391603254022
44 2.85235611285405
45 2.85084923195693
46 2.84939390909879
47 2.84798870121749
48 2.84663220203733
49 2.84532304118787
50 2.84405988334249
51 2.84284142737648
52 2.84166640554417
53 2.84053358267468
54 2.83944175538594
55 2.83838975131659
56 2.83737642837545
57 2.83640067400801
58 2.83546140447979
59 2.83455756417613
60 2.83368812491799
61 2.83285208529355
62 2.83204847000516
63 2.83127632923138
64 2.83053473800381
65 2.82982279559824
66 2.82913962494003
67 2.82848437202322
68 2.82785620534324
69 2.8272543153427
70 2.82667791387024
71 2.82612623365201
72 2.82559852777539
73 2.82509406918502
74 2.82461215019045
75 2.8241520819855
76 2.82371319417888
77 2.82329483433588
78 2.8228963675309
79 2.82251717591047
80 2.82215665826675
81 2.82181422962101
82 2.82148932081707
83 2.82118137812438
84 2.8208898628505
85 2.8206142509629
86 2.82035403271969
87 2.82010871230924
88 2.81987780749836
89 2.81966084928895
90 2.81945738158286
91 2.81926696085477
92 2.81908915583298
93 2.81892354718786
94 2.81876972722776
95 2.81862729960236
96 2.81849587901305
97 2.81837509093042
98 2.81826457131852
99 2.81816396636586
100 2.81807293222288
101 2.81799113474581
102 2.81791824924679
103 2.81785396025005
104 2.81779796125404
105 2.81774995449932
106 2.8177096507422
107 2.81767676903386
108 2.8176510365049
109 2.81763218815513
110 2.81761996664861
111 2.81761412211362
112 2.81761441194761
113 2.81762060062693
114 2.81763245952131
115 2.8176497667128
116 2.81767230681929
117 2.81769987082236
118 2.81773225589938
119 2.81776926525978
120 2.81781070798539
121 2.81785639887476
122 2.8179061582913
123 2.81795981201526
124 2.81801719109941
125 2.81807813172822
126 2.81814247508069
127 2.81821006719652
128 2.81828075884567
129 2.8183544054012
130 2.81843086671527
131 2.81851000699826
132 2.81859169470099
133 2.81867580239981
134 2.81876220668469
135 2.81885078805002
136 2.81894143078833
137 2.81903402288651
138 2.81912845592483
139 2.81922462497841
140 2.81932242852125
141 2.81942176833268
142 2.81952254940619
143 2.81962467986061
144 2.81972807085351
145 2.81983263649686
146 2.81993829377482
147 2.82004496246366
148 2.82015256505372
149 2.82026102667337
150 2.82037027501493
151 2.82048024026251
152 2.8205908550217
153 2.82070205425106
154 2.82081377519544
155 2.82092595732095
156 2.82103854225167
157 2.82115147370798
158 2.8212646974465
159 2.8213781612016
160 2.82149181462841
161 2.82160560924737
162 2.82171949839017
163 2.82183343714713
164 2.82194738231598
165 2.82206129235196
166 2.82217512731925
167 2.82228884884363
168 2.8224024200665
169 2.82251580559996
170 2.82262897148323
171 2.82274188514012
172 2.82285451533768
173 2.82296683214594
174 2.8230788068987
175 2.8231904121554
176 2.82330162166399
177 2.82341241032478
178 2.82352275415532
179 2.82363263025611
180 2.82374201677738
181 2.82385089288661
182 2.82395923873707
183 2.82406703543711
184 2.82417426502031
185 2.82428091041647
186 2.82438695542334
187 2.82449238467917
188 2.82459718363599
189 2.82470133853358
190 2.82480483637422
191 2.82490766489809
192 2.82500981255938
193 2.825111268503
194 2.82521202254201
195 2.82531206513562
196 2.82541138736782
197 2.82550998092659
198 2.82560783808373
199 2.82570495167519
200 2.825801315082
201 2.82589692221173
202 2.82599176748044
203 2.82608584579518
204 2.82617915253694
205 2.82627168354414
206 2.82636343509652
207 2.82645440389955
208 2.82654458706925
209 2.82663398211745
210 2.82672258693749
211 2.82681039979029
212 2.82689741929088
213 2.82698364439526
214 2.82706907438771
215 2.82715370886837
216 2.8272375477413
217 2.82732059120279
218 2.82740283973006
219 2.8274842940703
220 2.82756495523
221 2.82764482446464
222 2.82772390326864
223 2.82780219336561
224 2.82787969669896
225 2.82795641542272
226 2.82803235189265
227 2.82810750865763
228 2.82818188845133
229 2.82825549418408
230 2.82832832893507
231 2.82840039594466
232 2.82847169860709
233 2.82854224046328
234 2.82861202519392
235 2.82868105661277
236 2.82874933866012
237 2.82881687539655
238 2.82888367099677
239 2.82894972974378
240 2.82901505602309
241 2.82907965431724
242 2.82914352920039
243 2.82920668533319
244 2.82926912745772
245 2.82933086039264
246 2.82939188902855
247 2.82945221832336
248 2.82951185329798
249 2.82957079903204
250 2.82962906065979
251 2.82968664336613
252 2.82974355238282
253 2.82979979298471
254 2.82985537048623
255 2.82991029023793
256 2.82996455762311
257 2.83001817805465
258 2.83007115697189
259 2.83012349983763
260 2.83017521213526
261 2.83022629936599
262 2.83027676704613
263 2.83032662070455
264 2.83037586588016
265 2.83042450811952
266 2.83047255297456
267 2.8305200060003
268 2.83056687275279
269 2.830613158787
270 2.83065886965487
271 2.83070401090339
272 2.83074858807281
273 2.83079260669487
274 2.83083607229111
275 2.83087899037128
276 2.83092136643178
277 2.8309632059542
278 2.83100451440387
279 2.83104529722852
280 2.83108555985698
281 2.83112530769793
282 2.83116454613874
283 2.83120328054429
284 2.83124151625592
285 2.83127925859039
286 2.83131651283889
287 2.83135328426612
288 2.83138957810938
289 2.83142539957774
290 2.83146075385123
291 2.83149564608005
292 2.83153008138392
293 2.8315640648513
294 2.83159760153885
295 2.83163069647071
296 2.83166335463802
297 2.83169558099833
298 2.83172738047511
299 2.83175875795727
300 2.8317897182987
301 2.8318202663179
302 2.83185040679753
303 2.83188014448412
304 2.83190948408768
305 2.83193843028146
306 2.83196698770159
307 2.83199516094689
308 2.8320229545786
309 2.8320503731202
310 2.83207742105721
311 2.83210410283699
312 2.83213042286865
313 2.83215638552289
314 2.83218199513189
315 2.83220725598924
316 2.83223217234984
317 2.83225674842987
318 2.83228098840675
319 2.83230489641907
320 2.83232847656665
321 2.8323517329105
322 2.83237466947285
323 2.83239729023719
324 2.83241959914829
325 2.8324416001123
326 2.83246329699679
327 2.83248469363083
328 2.83250579380509
329 2.83252660127196
330 2.83254711974561
331 2.83256735290217
332 2.83258730437983
333 2.83260697777899
334 2.83262637666239
335 2.83264550455528
336 2.83266436494559
337 2.8326829612841
338 2.8327012969846
339 2.83271937542407
340 2.83273719994292
341 2.83275477384513
342 2.83277210039848
343 2.83278918283474
344 2.8328060243499
345 2.8328226281044
346 2.8328389972233
347 2.83285513479656
348 2.83287104387925
349 2.83288672749178
};
\addlegendentry{at $\mc M_3$}
\addplot [semithick, color2]
table {%
0 1
1 1.01281141708574
2 1.02533168313333
3 1.0375676908304
4 1.0495261609906
5 1.06121364714232
6 1.07263653998397
7 1.08380107171018
8 1.09471332021296
9 1.10537921316182
10 1.11580453196668
11 1.12599491562725
12 1.13595586447247
13 1.14569274379341
14 1.15521078737302
15 1.16451510091589
16 1.17361066538122
17 1.18250234022179
18 1.19119486653209
19 1.19969287010826
20 1.20800086442251
21 1.21612325351473
22 1.22406433480381
23 1.23182830182102
24 1.23941924686794
25 1.24684116360104
26 1.25409794954537
27 1.26119340853923
28 1.26813125311211
29 1.27491510679766
30 1.28154850638389
31 1.28803490410222
32 1.29437766975733
33 1.30058009279955
34 1.30664538434139
35 1.31257667911995
36 1.31837703740669
37 1.32404944686629
38 1.32959682436575
39 1.33502201773551
40 1.34032780748379
41 1.34551690846552
42 1.35059197150722
43 1.35555558498898
44 1.36041027638497
45 1.36515851376339
46 1.36980270724725
47 1.37434521043699
48 1.37878832179594
49 1.38313428599984
50 1.3873852952513
51 1.39154349056023
52 1.39561096299113
53 1.39958975487834
54 1.40348186100983
55 1.40728922978078
56 1.41101376431744
57 1.41465732357232
58 1.41822172339141
59 1.42170873755418
60 1.42512009878715
61 1.42845749975171
62 1.43172259400698
63 1.43491699694819
64 1.43804228672154
65 1.44110000511584
66 1.44409165843186
67 1.44701871832978
68 1.4498826226554
69 1.45268477624571
70 1.45542655171432
71 1.45810929021734
72 1.46073430220009
73 1.46330286812542
74 1.4658162391838
75 1.4682756379859
76 1.47068225923805
77 1.47303727040099
78 1.47534181233235
79 1.47759699991343
80 1.4798039226604
81 1.48196364532066
82 1.4840772084545
83 1.48614562900255
84 1.48816990083934
85 1.49015099531339
86 1.49208986177412
87 1.49398742808592
88 1.4958446011298
89 1.49766226729274
90 1.49944129294532
91 1.5011825249077
92 1.50288679090435
93 1.50455490000783
94 1.50618764307188
95 1.50778579315401
96 1.50935010592801
97 1.5108813200865
98 1.51238015773385
99 1.51384732476968
100 1.51528351126313
101 1.51668939181831
102 1.51806562593086
103 1.51941285833613
104 1.52073171934901
105 1.52202282519569
106 1.52328677833753
107 1.5245241677872
108 1.52573556941741
109 1.52692154626223
110 1.52808264881135
111 1.52921941529731
112 1.530332371976
113 1.53142203340054
114 1.53248890268865
115 1.53353347178381
116 1.53455622171015
117 1.53555762282147
118 1.53653813504437
119 1.53749820811561
120 1.53843828181402
121 1.53935878618688
122 1.54026014177105
123 1.54114275980892
124 1.54200704245935
125 1.54285338300358
126 1.54368216604647
127 1.54449376771297
128 1.54528855584006
129 1.54606689016414
130 1.54682912250421
131 1.54757559694064
132 1.5483066499899
133 1.54902261077522
134 1.54972380119323
135 1.55041053607681
136 1.55108312335418
137 1.55174186420424
138 1.5523870532084
139 1.55301897849887
140 1.55363792190351
141 1.55424415908737
142 1.55483795969098
143 1.55541958746544
144 1.55598930040439
145 1.55654735087294
146 1.55709398573372
147 1.55762944646992
148 1.5581539693056
149 1.55866778532318
150 1.55917112057829
151 1.55966419621193
152 1.56014722856016
153 1.56062042926117
154 1.56108400535998
155 1.56153815941071
156 1.56198308957658
157 1.56241898972752
158 1.56284604953565
159 1.56326445456858
160 1.5636743863805
161 1.56407602260132
162 1.56446953702367
163 1.56485509968803
164 1.56523287696582
165 1.56560303164068
166 1.56596572298791
167 1.56632110685202
168 1.56666933572266
169 1.56701055880869
170 1.56734492211071
171 1.5676725684918
172 1.56799363774683
173 1.56830826667005
174 1.56861658912124
175 1.56891873609037
176 1.56921483576075
177 1.56950501357079
178 1.56978939227441
179 1.57006809199997
180 1.57034123030802
181 1.57060892224762
182 1.57087128041151
183 1.57112841498994
184 1.57138043382337
185 1.57162744245392
186 1.57186954417573
187 1.57210684008414
188 1.57233942912381
189 1.5725674081357
190 1.57279087190308
191 1.57300991319647
192 1.57322462281751
193 1.57343508964202
194 1.57364140066189
195 1.57384364102619
196 1.57404189408131
197 1.5742362414102
198 1.5744267628707
199 1.57461353663312
200 1.57479663921687
201 1.57497614552634
202 1.57515212888595
203 1.57532466107448
204 1.57549381235851
205 1.57565965152528
206 1.57582224591471
207 1.57598166145071
208 1.57613796267185
209 1.57629121276134
210 1.57644147357631
211 1.57658880567643
212 1.576733268352
213 1.57687491965128
214 1.57701381640731
215 1.57715001426409
216 1.57728356770224
217 1.57741453006401
218 1.5775429535778
219 1.5776688893821
220 1.57779238754896
221 1.57791349710687
222 1.5780322660632
223 1.57814874142606
224 1.57826296922582
225 1.57837499453599
226 1.57848486149378
227 1.57859261332012
228 1.57869829233927
229 1.57880193999804
230 1.57890359688447
231 1.57900330274628
232 1.57910109650872
233 1.57919701629219
234 1.57929109942936
235 1.579383382482
236 1.57947390125739
237 1.57956269082437
238 1.57964978552908
239 1.57973521901031
240 1.57981902421454
241 1.57990123341067
242 1.57998187820435
243 1.58006098955214
244 1.58013859777518
245 1.58021473257272
246 1.58028942303528
247 1.58036269765752
248 1.58043458435084
249 1.58050511045576
250 1.58057430275393
251 1.58064218747996
252 1.58070879033295
253 1.58077413648781
254 1.58083825060627
255 1.58090115684774
256 1.58096287887985
257 1.5810234398888
258 1.58108286258951
259 1.58114116923549
260 1.58119838162857
261 1.58125452112834
262 1.58130960866145
263 1.58136366473069
264 1.58141670942386
265 1.58146876242245
266 1.58151984301018
267 1.58156997008125
268 1.58161916214857
269 1.58166743735165
270 1.58171481346441
271 1.58176130790285
272 1.58180693773244
273 1.58185171967549
274 1.58189567011824
275 1.5819388051179
276 1.58198114040944
277 1.58202269141233
278 1.58206347323709
279 1.58210350069165
280 1.58214278828771
281 1.58218135024678
282 1.58221920050629
283 1.5822563527254
284 1.58229282029077
285 1.58232861632223
286 1.58236375367823
287 1.5823982449613
288 1.58243210252329
289 1.58246533847054
290 1.58249796466896
291 1.58252999274895
292 1.58256143411029
293 1.58259229992683
294 1.58262260115116
295 1.58265234851916
296 1.58268155255444
297 1.58271022357269
298 1.58273837168592
299 1.58276600680669
300 1.58279313865212
301 1.58281977674793
302 1.58284593043237
303 1.58287160885999
304 1.58289682100543
305 1.58292157566708
306 1.58294588147068
307 1.58296974687282
308 1.58299318016439
309 1.58301618947396
310 1.58303878277106
311 1.58306096786942
312 1.58308275243014
313 1.58310414396478
314 1.58312514983837
315 1.58314577727242
316 1.58316603334778
317 1.58318592500753
318 1.5832054590597
319 1.58322464218009
320 1.58324348091483
321 1.5832619816831
322 1.5832801507796
323 1.58329799437712
324 1.58331551852896
325 1.58333272917135
326 1.58334963212578
327 1.58336623310133
328 1.5833825376969
329 1.58339855140345
330 1.58341427960614
331 1.58342972758645
332 1.58344490052426
333 1.58345980349988
334 1.58347444149604
335 1.58348881939983
336 1.58350294200463
337 1.58351681401194
338 1.58353044003326
339 1.58354382459182
340 1.58355697212441
341 1.58356988698302
342 1.58358257343659
343 1.58359503567263
344 1.5836072777988
345 1.58361930384457
346 1.58363111776271
347 1.58364272343082
348 1.58365412465281
349 1.58366532516039
};
\addlegendentry{at $\mc M_4$}
\end{axis}
\end{tikzpicture} 


\hspace{-0.5cm}\begin{tikzpicture}
\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration [k]},
xmajorgrids,
xmin=0, xmax=350,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$J^L\left(x^*\left(\pi\right),\pi\right)$},
ylabel style={yshift=+3pt},
ymajorgrids,
ymin=-194.70508525604, ymax=6100,
ytick style={color=black},
height=3.5cm,
width=5cm
]
\addplot [semithick, black]
table {%
0 3894.56810295853
1 3734.98998102338
2 3582.15251469823
3 3435.76358735916
4 3295.54402032471
5 3161.22698828496
6 3032.55746170797
7 2909.29167494514
8 2791.19661881979
9 2678.04955654322
10 2569.6375618586
11 2465.75707836709
12 2366.21349904127
13 2270.82076497913
14 2179.40098249787
15 2091.78405771031
16 2007.80734776775
17 1927.31532799273
18 1850.15927416186
19 1776.19695923508
20 1705.29236386035
21 1637.31540001572
22 1572.14164718036
23 1509.65210045541
24 1449.73293008289
25 1392.27525183681
26 1337.17490778599
27 1284.33225695078
28 1233.65197539955
29 1185.04286535113
30 1138.41767287016
31 1093.69291376192
32 1050.78870729108
33 1009.62861736672
34 970.139500852569
35 932.251362677329
36 895.897217434955
37 861.012957179351
38 827.537225131458
39 795.411295030091
40 764.578955869853
41 734.986401781902
42 706.582126824087
43 679.316824458059
44 653.143291501234
45 628.016336350967
46 603.892691287958
47 580.730928674584
48 558.491380872365
49 537.136063710779
50 516.628603347395
51 496.934166366664
52 478.019392971622
53 459.852333129231
54 442.402385536941
55 425.64023928365
56 409.537818084034
57 394.06822697106
58 379.205701336621
59 364.925558214698
60 351.204149707337
61 338.018818457102
62 325.347855074862
63 313.170457435557
64 301.466691758491
65 290.217455392682
66 279.40444123128
67 269.0101036825
68 259.017626127792
69 249.410889801093
70 240.174444026154
71 231.293477751475
72 222.753792325293
73 214.541775455735
74 206.644376303473
75 199.049081656885
76 191.743893141655
77 184.717305419195
78 177.958285330096
79 171.456251941006
80 165.201057454848
81 159.182968946552
82 153.392650887756
83 147.821148425788
84 142.459871383689
85 137.300578949755
86 132.335365025905
87 127.556644206496
88 122.957138359336
89 118.529863782984
90 114.268118914792
91 110.165472565648
92 106.215752658441
93 102.413035448142
94 98.7516352025341
95 95.2260943234069
96 91.831173889128
97 88.5618446000371
98 85.4132781092703
99 82.3808387223107
100 79.4600754489802
101 76.6467143927221
102 73.9366514626454
103 71.3259453940991
104 68.8108110644534
105 66.3876130915523
106 64.0528597022349
107 61.8031968595205
108 59.6354026371991
109 57.5463818310745
110 55.5331607968401
111 53.5928825046649
112 51.7228018011374
113 49.9202808698428
114 48.1827848818502
115 46.5078778280476
116 44.8932185254926
117 43.3365567903056
118 41.8357297700823
119 40.3886584288339
120 38.9933441781322
121 37.6478656479958
122 36.3503755916827
123 35.0990979188718
124 33.8923248512765
125 32.7284141959972
126 31.6057867313502
127 30.5229237003296
128 29.4783644074123
129 28.4707039140812
130 27.4985908289964
131 26.5607251887668
132 25.6558564255538
133 24.78278141786
134 23.9403426208264
135 23.1274262730076
136 22.3429606759564
137 21.5859145441318
138 20.8552954216429
139 20.1501481633168
140 19.4695534774219
141 18.8126265272367
142 18.1785155893522
143 17.5664007658852
144 16.9754927488611
145 16.4050316342255
146 15.8542857835346
147 15.3225507314128
148 14.809148136741
149 14.3134247759517
150 13.8347515765017
151 13.372522688911
152 12.9261545959162
153 12.49508525696
154 12.0787732868557
155 11.6766971668912
156 11.2883544873803
157 10.9132612200337
158 10.5509510192569
159 10.2009745509349
160 9.86289884772123
161 9.53630668964615
162 9.22079600916186
163 8.91597931947399
164 8.62148316527237
165 8.33694759503123
166 8.06202565383501
167 7.79638289604918
168 7.53969691698512
169 7.29165690275113
170 7.05196319758761
171 6.82032688806794
172 6.59646940324455
173 6.38012213042384
174 6.17102604565298
175 5.96893135857681
176 5.77359717079526
177 5.58479114753209
178 5.40228920180016
179 5.22587519067019
180 5.05534062321385
181 4.89048437959354
182 4.73111244080428
183 4.57703762883466
184 4.42807935652672
185 4.28406338718196
186 4.14482160298212
187 4.01019178250499
188 3.88001738634193
189 3.75414735105733
190 3.63243589070044
191 3.51474230604799
192 3.40093080065708
193 3.29087030419396
194 3.184434302093
195 3.08150067174938
196 2.98195152478002
197 2.88567305513789
198 2.79255539295627
199 2.70249246370076
200 2.61538185272002
201 2.53112467462779
202 2.44962544771988
203 2.37079197281855
204 2.29453521677715
205 2.22076920013933
206 2.14941088903288
207 2.08038009094525
208 2.01359935438813
209 1.94899387216719
210 1.88649138831533
211 1.82602210829646
212 1.76751861246157
213 1.71091577281913
214 1.65615067273393
215 1.60316252944176
216 1.55189261958003
217 1.50228420723579
218 1.45428247468226
219 1.40783445561829
220 1.36288897073609
221 1.31939656571922
222 1.27730945138319
223 1.23658144600267
224 1.19716791965038
225 1.15902574064967
226 1.12211322379881
227 1.08639008052705
228 1.05181737078965
229 1.01835745673088
230 0.985973957922397
231 0.954631708176748
232 0.924296714038064
233 0.894936114542361
234 0.866518142553105
235 0.839012087344599
236 0.812388258636929
237 0.786617951758672
238 0.761673414126562
239 0.737527812889311
240 0.714155203651899
241 0.691530500324006
242 0.66962944608531
243 0.6484285852639
244 0.62790523628064
245 0.608037465422967
246 0.588804061702831
247 0.570184512427659
248 0.55215897965536
249 0.534708277598838
250 0.517813850572566
251 0.501457751939597
252 0.4856226236152
253 0.470291676381748
254 0.455448670803889
255 0.441077898871299
256 0.427164166227158
257 0.413692775022355
258 0.400649507355411
259 0.388020609236264
260 0.375792775215814
261 0.363953133419272
262 0.352489231132495
263 0.341389020886709
264 0.330640847052564
265 0.320233432779787
266 0.310155867511639
267 0.300397594866809
268 0.290948400852358
269 0.281798402636923
270 0.272938037582207
271 0.264358052700118
272 0.25604949441913
273 0.248003698732646
274 0.240212281703862
275 0.232667130210757
276 0.225360393087612
277 0.218284472488449
278 0.211432015617902
279 0.204795906654908
280 0.198369259040192
281 0.192145407920179
282 0.186117902958358
283 0.18028050124849
284 0.174627160573436
285 0.16915203289318
286 0.163849457989272
287 0.158713957265718
288 0.153740227957314
289 0.14892313733435
290 0.144257717176515
291 0.139739158428711
292 0.135362806089688
293 0.13112415404612
294 0.127018840488745
295 0.123042642979271
296 0.119191474135732
297 0.115461377110478
298 0.111848521482898
299 0.108349199075747
300 0.104959820080694
301 0.101676909143862
302 0.0984971017896896
303 0.0954171407101967
304 0.0924338724216796
305 0.0895442438632017
306 0.0867452991260507
307 0.0840341764269397
308 0.0814081049684319
309 0.078864402101317
310 0.0764004704105901
311 0.0740137950415374
312 0.0717019410258217
313 0.0694625506948796
314 0.0672933412388375
315 0.0651921022799797
316 0.0631566935408046
317 0.0611850426284946
318 0.0592751428230258
319 0.0574250510471757
320 0.055632885738305
321 0.0538968249165919
322 0.0522151043114718
323 0.0505860154735274
324 0.049007904031896
325 0.0474791679152986
326 0.0459982557331386
327 0.04456366514205
328 0.043173941267014
329 0.0418276752061502
330 0.0405235025682487
331 0.039260102006665
332 0.0380361939460272
333 0.0368505391488725
334 0.035701937507838
335 0.0345892267687304
336 0.0335112812972511
337 0.0324670109985163
338 0.0314553601128864
339 0.030475306113658
340 0.0295258587721037
341 0.0286060590005945
342 0.0277149778994499
343 0.0268517158256145
344 0.0260154014904401
345 0.025205190955603
346 0.0244202668982325
347 0.0236598376686743
348 0.022923136530153
349 0.0222094208438648
};
\addlegendentry{$\pi^{\text{init}}_1$}
\addplot [semithick, black, dashed]
table {%
0 6677.83929746328
1 6512.98016016162
2 6351.54002783648
3 6104.76628723157
4 5872.85128834606
5 5654.86916885333
6 5449.952823225
7 5257.29013875311
8 5076.12047383381
9 4905.73136288334
10 4745.4554332662
11 4594.66752056034
12 4452.78196936645
13 4319.25010769581
14 4193.55788374243
15 4075.22365456948
16 3963.7961169154
17 3858.85237095711
18 3759.99610846036
19 3666.85591729965
20 3579.08369484827
21 3496.35316322301
22 3418.35847982058
23 3344.81293700736
24 3275.44774521896
25 3210.01089409814
26 3148.26608664511
27 3089.99174167945
28 3034.98006021561
29 2983.03615163804
30 2933.97721582735
31 2887.63177763714
32 2843.83897035338
33 2802.4478649856
34 2763.31684244215
35 2726.31300583199
36 2691.31163031353
37 2658.19564807666
38 2626.85516620078
39 2597.18701527604
40 2569.09432681202
41 2542.48613758519
42 2517.277019195
43 2493.3867312113
44 2470.73989639845
45 2449.26569660017
46 2428.89758795987
47 2409.57303423662
48 2391.23325705685
49 2373.8230020165
50 2357.29031961822
51 2341.58636009345
52 2326.66518122075
53 2312.48356830805
54 2299.00086556152
55 2286.17881811198
56 2273.98142401808
57 2262.37479560853
58 2251.32702956692
59 2240.8080852008
60 2230.78967037272
61 2221.24513460468
62 2212.14936889816
63 2203.47871184209
64 2195.21086160818
65 2187.32479345852
66 2179.80068241489
67 2172.61983076164
68 2165.7646000745
69 2159.21834748807
70 2152.96536593304
71 2146.9908280908
72 2141.28073383019
73 2135.82186090561
74 2130.60171870969
75 2125.60850488789
76 2120.83106463317
77 2116.25885249241
78 2111.88189652507
79 2107.69076466651
80 2103.67653315637
81 2099.83075690241
82 2096.14544165782
83 2092.6130178981
84 2089.22631629062
85 2085.97854465729
86 2082.86326633632
87 2079.87437985581
88 2077.00609983691
89 2074.25293904998
90 2071.60969155149
91 2069.0714168346
92 2066.6334249301
93 2064.29126239878
94 2062.0406991597
95 2059.87771610286
96 2057.79849343716
97 2055.79939972886
98 2053.87698158715
99 2052.02795395776
100 2050.24919098641
101 2048.53771741759
102 2046.89070049556
103 2045.30544233712
104 2043.77937274675
105 2042.31004244777
106 2040.8951167037
107 2039.53236930633
108 2038.21967690806
109 2036.955013678
110 2035.73644626176
111 2034.56212902713
112 2033.43029957802
113 2032.3392745209
114 2031.2874454683
115 2030.27327526554
116 2029.29529442691
117 2028.35209776952
118 2027.44234123237
119 2026.56473887018
120 2025.71806001145
121 2024.90112657128
122 2024.11281050952
123 2023.35203142607
124 2022.61775428542
125 2021.90898726231
126 2021.22477970227
127 2020.56422018994
128 2019.92643471886
129 2019.3105849574
130 2018.71586660491
131 2018.14150783296
132 2017.5867678072
133 2017.0509352848
134 2016.53332728354
135 2016.03328781851
136 2015.55018670236
137 2015.08341840595
138 2014.63240097574
139 2014.19657500494
140 2013.77540265542
141 2013.36836672757
142 2012.97496977561
143 2012.59473326569
144 2012.22719677463
145 2011.87191722712
146 2011.52846816911
147 2011.19643907575
148 2010.87543469181
149 2010.5650744031
150 2010.26499163691
151 2009.97483329039
152 2009.69425918505
153 2009.42294154628
154 2009.16056450634
155 2008.90682363004
156 2008.66142546141
157 2008.4240870908
158 2008.19453574097
159 2007.97250837168
160 2007.75775130124
161 2007.55001984492
162 2007.34907796861
163 2007.15469795771
164 2006.96666010001
165 2006.78475238204
166 2006.60877019831
167 2006.43851607278
168 2006.27379939183
169 2006.11443614853
170 2005.96024869735
171 2005.81106551883
172 2005.66672099415
173 2005.52705518858
174 2005.39191364383
175 2005.26114717874
176 2005.13461169778
177 2005.01216800741
178 2004.89368163951
179 2004.77902268181
180 2004.66806561503
181 2004.5606891562
182 2004.45677610827
183 2004.35621321531
184 2004.25889102345
185 2004.16470374697
186 2004.07354913963
187 2003.98532837079
188 2003.89994590616
189 2003.81730939315
190 2003.73732955039
191 2003.65992006145
192 2003.5849974724
193 2003.51248109323
194 2003.4422929029
195 2003.37435745775
196 2003.30860180344
197 2003.2449553899
198 2003.18334998949
199 2003.12371961807
200 2003.06600045889
201 2003.01013078922
202 2002.9560509096
203 2002.90370307564
204 2002.85303143215
205 2002.80398194976
206 2002.75650236357
207 2002.71054211407
208 2002.66605229022
209 2002.62298557431
210 2002.5812961889
211 2002.54093984557
212 2002.50187369539
213 2002.46405628118
214 2002.42744749139
215 2002.39200851554
216 2002.35770180119
217 2002.32449101245
218 2002.29234098985
219 2002.26121771155
220 2002.23108825597
221 2002.20192076555
222 2002.17368441191
223 2002.14634936202
224 2002.11988674563
225 2002.09426862374
226 2002.06946795814
227 2002.04545858195
228 2002.02221517125
229 2001.99971321753
230 2001.9779290011
231 2001.95683956545
232 2001.93642269241
233 2001.91665687807
234 2001.89752130968
235 2001.87899584313
236 2001.86106098125
237 2001.84369785294
238 2001.82688819271
239 2001.81061432122
240 2001.79485912621
241 2001.77960604423
242 2001.76483904279
243 2001.75054260335
244 2001.7367017046
245 2001.72330180642
246 2001.71032883447
247 2001.69776916499
248 2001.68560961045
249 2001.67383740534
250 2001.6624401927
251 2001.65140601093
252 2001.64072328099
253 2001.63038079425
254 2001.62036770042
255 2001.61067349612
256 2001.60128801373
257 2001.59220141055
258 2001.5834041584
259 2001.57488703362
260 2001.56664110709
261 2001.55865773494
262 2001.55092854936
263 2001.54344544972
264 2001.53620059407
265 2001.52918639076
266 2001.52239549049
267 2001.51582077853
268 2001.50945536717
269 2001.50329258856
270 2001.49732598753
271 2001.49154931484
272 2001.48595652065
273 2001.48054174806
274 2001.475299327
275 2001.47022376819
276 2001.46530975742
277 2001.46055214987
278 2001.45594596487
279 2001.45148638044
280 2001.44716872835
281 2001.4429884892
282 2001.43894128758
283 2001.43502288758
284 2001.43122918828
285 2001.42755621945
286 2001.42400013738
287 2001.42055722081
288 2001.41722386706
289 2001.41399658825
290 2001.41087200761
291 2001.40784685592
292 2001.40491796815
293 2001.40208228009
294 2001.39933682504
295 2001.3966787309
296 2001.39410521703
297 2001.3916135913
298 2001.38920124735
299 2001.38686566183
300 2001.3846043917
301 2001.3824150718
302 2001.38029541221
303 2001.37824319594
304 2001.3762562766
305 2001.37433257616
306 2001.37247008269
307 2001.37066684839
308 2001.36892098741
309 2001.367230674
310 2001.36559414046
311 2001.36400967542
312 2001.36247562197
313 2001.36099037593
314 2001.35955238422
315 2001.35816014315
316 2001.35681219695
317 2001.35550713613
318 2001.35424359608
319 2001.35302025566
320 2001.35183583573
321 2001.35068909789
322 2001.34957884314
323 2001.34850391065
324 2001.34746317655
325 2001.3464555527
326 2001.34547998561
327 2001.34453545534
328 2001.34362097434
329 2001.34273558656
330 2001.34187836635
331 2001.3410484175
332 2001.34024487235
333 2001.33946689081
334 2001.33871365957
335 2001.33798439115
336 2001.33727832318
337 2001.3365947175
338 2001.33593285947
339 2001.33529205722
340 2001.33467164081
341 2001.33407096168
342 2001.33348939189
343 2001.33292632348
344 2001.33238116784
345 2001.33185335509
346 2001.33134233345
347 2001.33084756877
348 2001.33036854379
349 2001.32990475781
};
\addlegendentry{$\pi^{\text{init}}_2$}
\end{axis}
\end{tikzpicture}



==> figures/Map_Shenzhen.tikz <==
% This file was created with tikzplotlib v0.9.15.

\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=38501321.0260839, xmax=38516093.1317375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2489861.26859828, ymax=2499683.03060592,
ytick style={color=black},
ytick=\empty,
xtick=\empty,
colorbar,
colormap/viridis,
 colorbar style={
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
},
width = 8cm,
height = 7cm
]
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit, colorbar source]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
38514166.7872812 2496825.30431875 6247.600000000002
38514026.7282142 2496916.97816397 6247.600000000002
38513724.8091004 2497103.41086514 6247.600000000002
38513676.1358813 2497134.04207032 6247.600000000002
38513544.3446341 2497186.63688996 6247.600000000002
38513474.6958115 2497212.59921201 6247.600000000002
38513131.104592 2497076.97870933 6247.600000000002
38512850.5319408 2496965.67034889 6247.600000000002
38510729.405172 2496410.45919059 6247.600000000002
38510742.5124649 2496051.56470224 11952.600000000006
38506415.0205988 2495260.57976508 5109.200000000002
38506949.5682263 2495268.12097417 5109.200000000002
38511012.4042146 2495037.50212321 11952.600000000006
38511012.0372193 2494975.48835025 11952.600000000006
38511015.4741352 2494916.13502955 11952.600000000006
38511024.116695 2494769.52359792 11952.600000000006
38511031.6930348 2494675.51215334 11952.600000000006
38513275.1848582 2494823.46105051 6247.600000000002
38513302.287071 2494884.72286589 6247.600000000002
38513333.1991093 2494941.11554598 6247.600000000002
38513380.2487768 2495010.25726407 6247.600000000002
38513388.5581032 2495035.84509632 6247.600000000002
38513391.9346043 2495056.3346626 6247.600000000002
38513377.9589335 2495277.46731877 6247.600000000002
38513328.9593011 2495322.82753343 6247.600000000002
38513173.9311716 2495468.42574712 6247.600000000002
38513017.4663802 2495613.58136007 6247.600000000002
38512866.2456689 2495764.05841616 6247.600000000002
38511832.4237708 2495137.88702035 11952.600000000006
38511904.7081122 2495037.72455314 11952.600000000006
38512003.3541564 2494900.92857863 11952.600000000006
38512015.9134833 2494887.64978181 11952.600000000006
38512032.2759755 2494877.80686399 11952.600000000006
38511311.6186886 2494482.69865678 11952.600000000006
38511291.065256 2494596.63331924 11952.600000000006
38511296.5055545 2494612.14068884 11952.600000000006
38511309.3532869 2494625.77095726 11952.600000000006
38511315.716867 2494644.60116499 11952.600000000006
38511316.7303183 2494665.19924944 11952.600000000006
38511278.4566872 2494957.85269481 11952.600000000006
38511269.1267883 2495056.73525891 11952.600000000006
38511272.6400889 2495175.00648274 11952.600000000006
38511287.1176718 2495349.6516499 11952.600000000006
38511310.4747669 2495477.79323855 11952.600000000006
38511388.3691243 2495573.19662038 11952.600000000006
38511516.5202276 2495857.00423345 6247.600000000002
38512539.2236641 2494183.88232763 11952.600000000006
38512494.8990807 2494424.36999468 11952.600000000006
38512493.3517201 2494429.79491822 11952.600000000006
38507799.518676 2493976.65630605 11952.600000000006
38507782.0037787 2493828.03679747 11952.600000000006
38507782.2226298 2493802.12417749 11952.600000000006
38507781.3286016 2493739.33518829 11952.600000000006
38507793.8178184 2493656.06642438 11952.600000000006
38511739.4123073 2492748.85822634 11952.600000000006
38511708.0531102 2492725.80078925 11952.600000000006
38511669.588483 2492711.92929138 11952.600000000006
38511629.4706725 2492707.46938282 11952.600000000006
38511547.2805275 2492698.32693639 11952.600000000006
38511501.500389 2492699.40001948 11952.600000000006
38511476.9077647 2492706.80110647 11952.600000000006
38511460.437979 2492719.96666588 11952.600000000006
38511441.6925414 2492749.85200987 11952.600000000006
38511431.0710371 2492784.06220043 11952.600000000006
38511404.6586952 2492887.25055489 11952.600000000006
38511389.1433585 2493001.07789504 11952.600000000006
38511368.659935 2493156.09619791 11952.600000000006
38511348.8764157 2493339.02109928 11952.600000000006
38511329.4520401 2493593.59396838 11952.600000000006
38511301.5061831 2493826.56670135 11952.600000000006
38511274.3870838 2494055.44283096 11952.600000000006
38511262.0727974 2494155.43049639 11952.600000000006
38511259.3509349 2494220.09968003 11952.600000000006
38511256.7368238 2494278.12464789 11952.600000000006
38511234.4865618 2494462.04475161 11952.600000000006
38507867.1025399 2492768.75940868 11952.600000000006
38507901.2592516 2492764.01518058 11952.600000000006
38507262.7339498 2492076.90348956 8658.800000000001
38507221.8492676 2491946.65644208 8658.800000000001
38507187.6460627 2491827.2649584 8658.800000000001
38507168.6437477 2491761.5885198 8658.800000000001
38507161.4511468 2491742.09530143 8658.800000000001
38512110.2863461 2496781.13165993 6247.600000000002
38512189.162414 2496791.27129275 6247.600000000002
38512227.828216 2496797.3926638 6247.600000000002
38512310.0977343 2496807.97857652 6247.600000000002
38512397.5995671 2496834.40478718 6247.600000000002
38512502.4784608 2496865.4966643 6247.600000000002
38512609.8242557 2496897.80941283 6247.600000000002
38512794.390948 2496949.89856344 6247.600000000002
38512000.5596147 2496766.20652747 6247.600000000002
38511937.9738244 2496571.5899301 6247.600000000002
38511871.4739299 2496382.3968046 6247.600000000002
38511863.2547246 2496370.98437612 6247.600000000002
38511852.8741109 2496361.56357882 6247.600000000002
38511838.3792119 2496352.4718325 6247.600000000002
38511801.8752318 2496342.14504611 6247.600000000002
38511736.0687839 2496318.72877128 6247.600000000002
38511727.4369418 2496308.75570347 6247.600000000002
38511722.9212322 2496296.01731709 6247.600000000002
38511721.804158 2496277.3016418 6247.600000000002
38511738.5278782 2496196.364506 6247.600000000002
38511745.8587032 2496159.27268544 6247.600000000002
38511838.1469536 2495719.71147194 6247.600000000002
38509024.4902476 2496359.97328294 11952.600000000006
38509168.8900638 2496363.38097177 11952.600000000006
38509323.7835719 2496361.8131524 11952.600000000006
38510199.132655 2496376.98703376 11952.600000000006
38510537.6699278 2497192.91623749 6247.600000000002
38510581.5285021 2497125.17434362 6247.600000000002
38510644.5369471 2497028.32157858 6247.600000000002
38510678.9298253 2496967.43920711 6247.600000000002
38510690.7699453 2496949.06483255 6247.600000000002
38510689.1182362 2496810.19743773 6247.600000000002
38510683.8603474 2496384.95756592 6247.600000000002
38510682.4409176 2496207.66414478 11952.600000000006
38510683.4851289 2496037.23826131 11952.600000000006
38510683.485283 2496037.01678438 11952.600000000006
38510685.4762205 2495836.3599804 11952.600000000006
38510686.1355606 2495775.67574181 11952.600000000006
38510686.9106251 2495696.49826067 11952.600000000006
38510202.1414031 2496028.05191867 11952.600000000006
38509956.6352799 2496023.46127058 11952.600000000006
38509841.5447574 2496021.06158757 11952.600000000006
38509322.4526225 2496012.87532323 11952.600000000006
38509214.5921197 2495959.65576916 11952.600000000006
38512289.6990508 2495951.95263449 6247.600000000002
38512588.2927179 2496064.15116219 6247.600000000002
38512689.2847728 2496075.08664931 6247.600000000002
38512822.5701592 2496088.59671554 6247.600000000002
38511709.855553 2494546.4499862 11952.600000000006
38511832.29098 2495176.75611729 11952.600000000006
38511848.6745544 2495405.77591179 6247.600000000002
38511850.674543 2495479.86150781 6247.600000000002
38511858.9428129 2495561.59290484 6247.600000000002
38511858.9118673 2495601.68022263 6247.600000000002
38513638.7629992 2495326.08935942 6247.600000000002
38513746.40411 2495497.60859309 6247.600000000002
38513870.6815287 2495695.49942964 6247.600000000002
38514293.2293024 2496337.61735786 6247.600000000002
38514293.3538174 2495208.96926951 6247.600000000002
38514309.6051261 2495319.72297184 6247.600000000002
38514325.3811489 2495388.3955974 6247.600000000002
38514340.1369396 2495447.98672774 6247.600000000002
38514376.512149 2495596.41046186 6247.600000000002
38514420.2712787 2495767.09970819 6247.600000000002
38514464.2347122 2495938.23226508 6247.600000000002
38514485.5442242 2496027.28623985 6247.600000000002
38514484.4786237 2496066.59746683 6247.600000000002
38514428.3260621 2496170.86045907 6247.600000000002
38514137.9581136 2496524.84353459 6247.600000000002
38514030.462095 2496657.52067799 6247.600000000002
38510688.1790149 2495647.44199559 11952.600000000006
38510688.6059225 2495625.18385864 11952.600000000006
38510691.1549057 2495509.57467058 11952.600000000006
38510689.3675259 2495417.54976975 11952.600000000006
38510691.9756472 2495217.0042732 11952.600000000006
38510695.2528885 2495089.65737358 11952.600000000006
38510787.9880104 2494858.72190044 11952.600000000006
38510758.4019876 2494657.8217549 11952.600000000006
38510766.1380275 2494627.26338564 11952.600000000006
38510790.254367 2494560.83728723 11952.600000000006
38510845.5937496 2494415.91975042 11952.600000000006
38510873.633293 2494330.11735749 11952.600000000006
38510878.9436207 2494239.31569563 11952.600000000006
38510891.1429123 2494152.8377175 11952.600000000006
38512045.2417534 2494870.95123854 11952.600000000006
38512055.0146144 2494869.5193021 11952.600000000006
38512064.9898942 2494872.29559128 11952.600000000006
38512098.3903805 2494909.30848795 11952.600000000006
38512116.3758761 2494928.36966995 11952.600000000006
38512134.4660233 2494945.10544898 11952.600000000006
38512150.6110779 2494950.10143638 11952.600000000006
38512328.958082 2494965.08244269 11952.600000000006
38512361.3591588 2494964.77625719 6247.600000000002
38512396.0239551 2494963.47531978 6247.600000000002
38512531.5966879 2494959.15574218 6247.600000000002
38512541.7801655 2494958.72109623 6247.600000000002
38512910.4548328 2495051.38230969 6247.600000000002
38509338.388576 2494669.29602427 11952.600000000006
38509013.038937 2494666.33332219 11952.600000000006
38508364.6060582 2494653.56404147 11952.600000000006
38508052.6289291 2494648.85714406 11952.600000000006
38513970.4422048 2494686.87236375 6247.600000000002
38513998.6253836 2494687.89465496 6247.600000000002
38514130.1761375 2494698.09224426 6247.600000000002
38514220.9969529 2494704.59884768 6247.600000000002
38514285.4859797 2494710.19558169 6247.600000000002
38512913.9577282 2494677.42145482 6247.600000000002
38513202.8064192 2494782.0932489 6247.600000000002
38513252.0592512 2494802.51151979 6247.600000000002
38513267.1710935 2494812.6017595 6247.600000000002
38509339.3502238 2494440.95423391 11952.600000000006
38509014.0991985 2494436.99494526 11952.600000000006
38508365.0386808 2494425.66491607 11952.600000000006
38508230.390907 2494425.26001226 11952.600000000006
38508115.3906482 2494423.64852822 11952.600000000006
38508057.0672569 2494423.50710682 11952.600000000006
38508018.3914348 2494422.04728482 11952.600000000006
38507795.4882673 2494419.05342437 11952.600000000006
38512856.4753858 2494656.66517358 6247.600000000002
38512611.017985 2494566.6529429 11952.600000000006
38512370.600777 2494473.21582289 11952.600000000006
38512323.1877681 2494464.65087977 11952.600000000006
38512287.4945514 2494464.2900888 11952.600000000006
38512120.4066909 2494512.66083507 11952.600000000006
38511969.8976424 2494539.34157312 11952.600000000006
38511862.4153378 2494527.51997361 11952.600000000006
38511792.884451 2494521.92954808 11952.600000000006
38511760.4784758 2494527.44163689 11952.600000000006
38511729.3028186 2494538.27017494 11952.600000000006
38511633.414386 2494565.32819983 11952.600000000006
38511563.9848718 2494561.84291502 11952.600000000006
38511541.1534131 2494556.51031174 11952.600000000006
38511479.1491248 2494527.33968623 11952.600000000006
38511408.4116201 2494484.20979478 11952.600000000006
38511311.4113328 2494484.91327132 11952.600000000006
38511062.2267479 2494412.19829289 11952.600000000006
38511004.8462692 2494388.01614626 11952.600000000006
38510871.266248 2494331.77675802 11952.600000000006
38510701.5961588 2494252.14758791 11952.600000000006
38510594.9722227 2494184.63410378 11952.600000000006
38510490.616435 2494108.26385393 11952.600000000006
38510463.781457 2494089.30931891 11952.600000000006
38510439.0058314 2494067.25555808 11952.600000000006
38511702.676066 2493032.43069383 11952.600000000006
38511838.5218773 2493096.09838525 11952.600000000006
38511987.2752408 2493227.99208661 11952.600000000006
38512065.7187973 2493288.29502951 11952.600000000006
38512110.4405277 2493322.76977546 11952.600000000006
38512301.8791916 2493456.13985161 11952.600000000006
38512386.4945699 2493513.90241778 11952.600000000006
38512638.5836765 2493692.61768617 11952.600000000006
38512765.6607808 2493774.66902387 11952.600000000006
38512920.70225 2493873.57713088 11952.600000000006
38512970.774112 2493902.52200177 11952.600000000006
38513120.8878777 2493986.81053566 11952.600000000006
38513298.5501031 2494091.83243714 11952.600000000006
38513738.7874891 2494353.00855804 6247.600000000002
38513903.6997594 2494556.80486573 6247.600000000002
38513947.2330627 2494645.43509028 6247.600000000002
38511479.9827328 2493410.98752194 11952.600000000006
38511661.8277395 2493449.77199795 11952.600000000006
38511978.5709917 2493573.04568048 11952.600000000006
38512170.35685 2493655.14261011 11952.600000000006
38512222.4876623 2493684.75108468 11952.600000000006
38512264.4174625 2493735.50261259 11952.600000000006
38512326.4857737 2493815.28382885 11952.600000000006
38512406.1998045 2493952.99568109 11952.600000000006
38512433.5229723 2494001.63188386 11952.600000000006
38512715.5336387 2494184.69158655 11952.600000000006
38512918.687542 2494190.0656774 11952.600000000006
38512991.0936826 2494202.86161214 11952.600000000006
38513292.5445613 2494256.27376068 6247.600000000002
38508356.8539025 2495668.14456462 11952.600000000006
38508357.6226868 2495578.44687478 11952.600000000006
38508358.9407045 2495424.5212298 11952.600000000006
38508360.9213837 2495186.98851321 11952.600000000006
38508362.7276506 2495081.0129006 11952.600000000006
38508362.951148 2495048.34521322 11952.600000000006
38508363.9407111 2494931.07386407 11952.600000000006
38508363.9408316 2494930.85238746 11952.600000000006
38508364.2141185 2494806.71488912 11952.600000000006
38508365.0891848 2494332.86628956 11952.600000000006
38508365.4239398 2494095.77592093 11952.600000000006
38508371.0360191 2493990.46693904 11952.600000000006
38508371.0843148 2493712.84633492 11952.600000000006
38508622.9021134 2493718.41166907 11952.600000000006
38508625.2680764 2493718.4129961 11952.600000000006
38508870.811531 2493722.65001457 11952.600000000006
38508880.1723211 2493722.98763268 11952.600000000006
38509080.4132839 2493795.74884273 11952.600000000006
38509084.3215927 2493796.85853348 11952.600000000006
38509158.2829545 2493797.45610302 11952.600000000006
38509347.1456928 2493800.67043224 11952.600000000006
38509347.9687669 2493800.4494562 11952.600000000006
38509494.4536912 2493797.7707625 11952.600000000006
38509579.6286272 2493796.7162146 11952.600000000006
38509594.034148 2493790.19164251 11952.600000000006
38509603.9170371 2493778.01660933 11952.600000000006
38509608.7591496 2493766.28138432 11952.600000000006
38509609.6933335 2493752.88264483 11952.600000000006
38509613.6700957 2493644.47243116 11952.600000000006
38508373.5087175 2493605.54237661 11952.600000000006
38508374.99472 2493521.3821923 11952.600000000006
38508373.2736816 2493470.44171005 11952.600000000006
38508378.0771198 2493339.3303806 11952.600000000006
38511516.3622649 2493184.99802423 11952.600000000006
38511424.5845208 2493760.65765419 11952.600000000006
38511410.9440065 2493844.14418404 11952.600000000006
38511399.4647402 2493926.41421424 11952.600000000006
38511375.9020774 2494073.7894364 11952.600000000006
38511351.5073731 2494234.12048642 11952.600000000006
38511327.7298595 2494395.11648636 11952.600000000006
38510444.1336799 2496208.49688681 11952.600000000006
38510440.6225169 2496380.69294649 11952.600000000006
38511105.2402906 2497234.51111327 6247.600000000002
38509349.914593 2493645.52790184 11952.600000000006
38509757.5815475 2493646.99932486 11952.600000000006
38509934.6165267 2493649.65966995 11952.600000000006
38510214.0065769 2493650.83937154 11952.600000000006
38510692.8071545 2496386.6248713 6247.600000000002
38510507.7830785 2496381.62466116 11952.600000000006
38510386.2140982 2496381.65270018 11952.600000000006
38510702.6785304 2496389.84316624 6247.600000000002
38510789.3368385 2496453.02479454 6247.600000000002
38510820.4851612 2496474.52999588 6247.600000000002
38510933.9887358 2496534.077017 6247.600000000002
38511022.8076486 2496593.71788461 6247.600000000002
38511043.6694623 2496616.65576641 6247.600000000002
38511055.8922616 2496639.14450041 6247.600000000002
38511066.458039 2496677.4676732 6247.600000000002
38511070.5522464 2496704.8230641 6247.600000000002
38511072.9136637 2496853.10379646 6247.600000000002
38511082.2300279 2497054.76560904 6247.600000000002
38511089.6984858 2497109.14368957 6247.600000000002
38511101.0488922 2497199.62539491 6247.600000000002
38511102.4422654 2497263.85484294 6247.600000000002
38511095.9517892 2497279.46430623 6247.600000000002
38510975.4864087 2497471.95231075 6247.600000000002
38513293.7819069 2494371.77499556 6247.600000000002
38513294.0190363 2494573.31914842 6247.600000000002
38507648.6765088 2494471.02664003 5109.200000000002
38507536.3340955 2494503.86040382 5109.200000000002
38507484.1751682 2494519.33827158 5109.200000000002
38507351.6840955 2494527.80117243 5109.200000000002
38507237.2993633 2494531.1797711 5109.200000000002
38507177.3319798 2494528.05098005 5109.200000000002
38507151.3098258 2494523.60932078 5109.200000000002
38506956.6044745 2494493.84211496 5109.200000000002
38504552.9795283 2494252.9725425 5109.200000000002
38505697.8550755 2494264.98178938 5109.200000000002
38505854.2081411 2494266.59087506 5109.200000000002
38505942.1570221 2494266.73535978 5109.200000000002
38506188.9251233 2494274.80588245 5109.200000000002
38506428.1848203 2494280.66246176 5109.200000000002
38504552.5940565 2492080.18171163 8658.800000000001
38504790.8617772 2492079.25741442 8658.800000000001
38504954.746618 2492082.96366591 8658.800000000001
38505071.92685 2492079.2367579 8658.800000000001
38505263.2809233 2492081.07283085 8658.800000000001
38505835.9028934 2492085.81961726 8658.800000000001
38505857.8159989 2492086.04942001 8658.800000000001
38505949.8917762 2492088.07803216 8658.800000000001
38506103.2824611 2492092.23541506 8658.800000000001
38506450.0879724 2492089.71917913 8658.800000000001
38505929.7692187 2494914.21695586 5109.200000000002
38505935.6981802 2493677.93814955 8658.800000000001
38505936.0353863 2493603.85448859 8658.800000000001
38505942.5035442 2493370.19962881 8658.800000000001
38505941.2512835 2493150.05188919 8658.800000000001
38505946.2475286 2492732.90371099 8658.800000000001
38505946.3588366 2492711.08837014 8658.800000000001
38505955.5377468 2492651.51488543 8658.800000000001
38505965.9461218 2492605.11970577 8658.800000000001
38506006.0192845 2492465.16250864 8658.800000000001
38506051.2561119 2492276.70424867 8658.800000000001
38506223.3543072 2491553.10075845 8658.800000000001
38506327.2073039 2491444.50927809 8658.800000000001
38506369.4080358 2491399.45638521 8658.800000000001
38506457.1031331 2491307.91274104 8658.800000000001
38506421.731739 2494707.55559879 5109.200000000002
38504550.1790669 2494678.5385493 5109.200000000002
38505548.9516375 2496421.4451226 5109.200000000002
38503622.6017059 2496743.3402066 5109.200000000002
38503652.2308841 2496705.25319817 5109.200000000002
38503754.6144598 2496501.07621262 5109.200000000002
38503763.1520604 2496496.538027 5109.200000000002
38504000.729435 2496513.76254068 5109.200000000002
38511395.6498003 2495186.94623342 11952.600000000006
38511580.9087725 2495172.02431751 11952.600000000006
38511735.8291988 2495151.43377059 11952.600000000006
38511815.9644457 2495140.42133906 11952.600000000006
38506440.0747812 2493153.68556215 8658.800000000001
38506198.1210984 2493152.2572903 8658.800000000001
38505099.6606593 2493141.33370582 8658.800000000001
38505074.0456652 2493141.10375738 8658.800000000001
38504899.9856302 2493144.25871794 8658.800000000001
38504565.9646662 2493132.19621699 8658.800000000001
38511821.1714055 2498129.92573868 6247.600000000002
38511707.7650445 2498097.72453697 6247.600000000002
38511704.1716021 2498089.97007845 6247.600000000002
38511703.6640806 2498081.22132465 6247.600000000002
38511717.7836949 2498041.0339096 6247.600000000002
38511768.7147818 2497873.41433332 6247.600000000002
38511766.8143935 2497803.53669957 6247.600000000002
38511723.0552872 2497467.41106559 6247.600000000002
38511676.375385 2497047.56501912 6247.600000000002
38511667.6526009 2497022.42070564 6247.600000000002
38511644.5404916 2496985.19496152 6247.600000000002
38511598.2104119 2496914.28714137 6247.600000000002
38511592.362953 2496894.68198112 6247.600000000002
38511562.4696285 2496711.49770674 6247.600000000002
38511545.7908181 2496461.10512262 6247.600000000002
38511541.0723836 2496444.2693072 6247.600000000002
38511513.9863805 2496355.76883222 6247.600000000002
38511506.3089435 2496307.25957432 6247.600000000002
38511502.3579805 2496226.86040207 6247.600000000002
38511459.7922271 2495931.48884251 6247.600000000002
38511668.5414974 2495717.14545797 6247.600000000002
38511120.3105279 2496590.68750361 6247.600000000002
38511578.6602959 2496517.38508713 6247.600000000002
38511396.869613 2493402.95254654 11952.600000000006
38511343.9975485 2493398.59466123 11952.600000000006
38511239.4907697 2493385.78302676 11952.600000000006
38510987.8206899 2493310.85285342 11952.600000000006
38510928.4745814 2493296.30386096 11952.600000000006
38510870.1453293 2493298.36654585 11952.600000000006
38510791.9438428 2493326.32823042 11952.600000000006
38510701.288614 2493363.91586366 11952.600000000006
38510565.3603993 2493416.86546806 11952.600000000006
38512859.8506192 2495785.64708363 6247.600000000002
38512829.0979472 2496031.01808902 6247.600000000002
38512815.4995156 2496303.75596674 6247.600000000002
38512869.3153865 2496519.51987069 6247.600000000002
38512874.7282403 2496565.03800234 6247.600000000002
38512871.9694114 2496666.1401058 6247.600000000002
38512810.9321161 2497216.90345213 6247.600000000002
38512773.9685001 2497391.39694101 6247.600000000002
38512755.7223209 2497442.9860379 6247.600000000002
38512688.6197508 2497626.42459502 6247.600000000002
38512675.635332 2497658.30664116 6247.600000000002
38512658.3226741 2497701.03753196 6247.600000000002
38512658.5940243 2497746.10845169 6247.600000000002
38512658.858156 2497799.92773456 6247.600000000002
38512658.0770638 2497998.81403353 6247.600000000002
38512168.18437 2497695.8793513 6247.600000000002
38512214.1541319 2497696.35882051 6247.600000000002
38512666.2415533 2497700.93332623 6247.600000000002
38512948.2918013 2497752.99445193 6247.600000000002
38513224.902584 2497789.99560414 6247.600000000002
38513443.1044306 2497820.30614661 6247.600000000002
38513626.6269775 2497758.67571185 6247.600000000002
38513971.5596758 2497641.8241209 6247.600000000002
38514114.0442025 2497589.13204759 6247.600000000002
38514149.9568545 2497566.68512507 6247.600000000002
38514174.5591865 2497541.79158277 6247.600000000002
38514198.0368845 2497509.80975336 6247.600000000002
38514222.0343329 2497471.95928307 6247.600000000002
38514241.7211137 2497424.80278837 6247.600000000002
38514249.7828818 2497381.73286173 6247.600000000002
38514243.0276821 2497235.88355689 6247.600000000002
38514133.2333676 2496853.17956475 6247.600000000002
38514104.5352473 2496633.33675515 6247.600000000002
38514105.2702428 2496616.9480974 6247.600000000002
38514020.362642 2494763.99181652 6247.600000000002
38514065.5583879 2494833.02320477 6247.600000000002
38514162.9219915 2494994.01570455 6247.600000000002
38514275.3817298 2495178.72093317 6247.600000000002
38511728.735758 2492854.38355081 11952.600000000006
38511719.6104639 2492949.38994912 11952.600000000006
38502943.2602613 2491542.4897334 8658.800000000001
38503272.9314225 2491373.90265221 8658.800000000001
38503434.375959 2491283.24358868 8658.800000000001
38503498.4821306 2491242.17431282 8658.800000000001
38503547.5642607 2491215.05479374 8658.800000000001
38503929.01281 2490998.6551188 8658.800000000001
38504149.3116766 2490925.29379921 8658.800000000001
38504322.4856818 2490868.64372825 8658.800000000001
38504435.7739381 2490834.90094525 8658.800000000001
38504509.8568203 2490820.85877716 8658.800000000001
38504740.1246571 2490800.99516205 8658.800000000001
38504910.404647 2490796.84049808 8658.800000000001
38504954.9526943 2490803.7205108 8658.800000000001
38505155.2633822 2490836.7861299 8658.800000000001
38505199.0923425 2490839.68005035 8658.800000000001
38505231.7097884 2490833.1575734 8658.800000000001
38505254.0397103 2490823.19878116 8658.800000000001
38505265.1522916 2490820.98782285 8658.800000000001
38505293.0338668 2490823.54435168 8658.800000000001
38505336.0377843 2490832.08600318 8658.800000000001
38505451.977305 2490872.65664103 8658.800000000001
38505544.7684331 2490908.45807679 8658.800000000001
38505640.8484538 2490952.5666115 8658.800000000001
38505688.4747489 2490979.936365 8658.800000000001
38505891.5264528 2491099.38806285 8658.800000000001
38505991.5087113 2491156.8995685 8658.800000000001
38506000.2508315 2491164.87609508 8658.800000000001
38506058.0543236 2491210.30123439 8658.800000000001
38506254.7005811 2491380.80538737 8658.800000000001
38506775.4647626 2494490.21757388 5109.200000000002
38506616.3385118 2494484.5006019 5109.200000000002
38506425.0161288 2494478.66104722 5109.200000000002
38506185.5516481 2494478.11985911 5109.200000000002
38505943.2073443 2494476.69538229 5109.200000000002
38505858.0366234 2494477.43785263 5109.200000000002
38505718.9660825 2494477.38547776 5109.200000000002
38504896.7854278 2494471.23242488 5109.200000000002
38504793.8201937 2494469.64963145 5109.200000000002
38504549.5210897 2494468.91094934 5109.200000000002
38503542.8824518 2494566.9814526 5109.200000000002
38504095.212435 2494717.39043151 5109.200000000002
38504259.2638636 2494761.3980919 5109.200000000002
38504479.6757416 2494826.7963103 5109.200000000002
38504551.1586855 2494843.98173917 5109.200000000002
38504606.3922738 2494852.08208683 5109.200000000002
38504873.6159687 2494875.41953945 5109.200000000002
38505208.7245082 2494904.54288962 5109.200000000002
38505227.2382461 2494907.64984693 5109.200000000002
38505445.6092705 2494909.49749051 5109.200000000002
38505707.0781862 2494912.36082692 5109.200000000002
38506010.3084811 2494914.35898301 5109.200000000002
38506175.1919758 2494916.74985935 5109.200000000002
38506419.894736 2494919.06490527 5109.200000000002
38506520.4946125 2494912.24148897 5109.200000000002
38506654.0114504 2494901.55710921 5109.200000000002
38506937.9114081 2494887.61889854 5109.200000000002
38507111.1317118 2494879.28196927 5109.200000000002
38507213.5793383 2494881.65522139 5109.200000000002
38507496.4403105 2494890.87114173 5109.200000000002
38507619.3521864 2494902.89132767 5109.200000000002
38507679.1077096 2494915.21302288 5109.200000000002
38507742.0543037 2494922.55333465 5109.200000000002
38507790.9114557 2494925.12500783 5109.200000000002
38507840.5940698 2494922.60329559 5109.200000000002
38507880.8127949 2494921.62722382 5109.200000000002
38507941.4993858 2494923.09806387 5109.200000000002
38508035.306787 2494924.69716478 11952.600000000006
38508045.4902042 2494924.1488014 11952.600000000006
38508136.931403 2494926.52245233 11952.600000000006
38508248.8418635 2494928.57540646 11952.600000000006
38508423.9099384 2494927.56299469 11952.600000000006
38508595.376028 2494929.98345015 11952.600000000006
38508614.6102609 2494930.99086556 11952.600000000006
38508884.0999802 2494936.45974164 11952.600000000006
38509011.748423 2494937.53071386 11952.600000000006
38509186.7115012 2494940.07055781 11952.600000000006
38509266.7350192 2494942.44411117 11952.600000000006
38509337.2966942 2494942.70830056 11952.600000000006
38509417.6295043 2494943.86470591 11952.600000000006
38509438.9216817 2494943.54555446 11952.600000000006
38509487.0596472 2494944.23962795 11952.600000000006
38509525.5273492 2494947.25336034 11952.600000000006
38509550.8321565 2494945.16503815 11952.600000000006
38509855.8074733 2494951.44822181 11952.600000000006
38509954.3460953 2494953.06207411 11952.600000000006
38510189.1720647 2494957.42404165 11952.600000000006
38510209.6362895 2494964.74635725 11952.600000000006
38504889.8355262 2494007.12658519 5109.200000000002
38504893.5670939 2493594.73906851 8658.800000000001
38504905.9192604 2492924.99934924 8658.800000000001
38504916.8896629 2492719.03020197 8658.800000000001
38504561.4732828 2493361.09039509 8658.800000000001
38504682.858898 2493365.44566435 8658.800000000001
38504898.4751242 2493364.9591455 8658.800000000001
38505070.6791336 2493367.45120117 8658.800000000001
38505247.2033766 2493370.72182535 8658.800000000001
38505463.9510975 2493370.35435951 8658.800000000001
38505731.1046734 2493371.5589847 8658.800000000001
38506436.4817555 2493381.58299976 8658.800000000001
38506560.3314395 2493395.69907388 8658.800000000001
38506713.9942888 2493453.12772863 8658.800000000001
38506813.7634664 2493485.728615 8658.800000000001
38507364.0075537 2493495.94871204 8658.800000000001
38507411.0087378 2493517.01153529 11952.600000000006
38507583.4786859 2493601.92103329 11952.600000000006
38507676.6587782 2493639.95045347 11952.600000000006
38507848.1294283 2493661.7416958 11952.600000000006
38508069.7992116 2493683.67185558 11952.600000000006
38508179.7582247 2493697.0185394 11952.600000000006
38513548.6215363 2496069.28706287 6247.600000000002
38513709.2394464 2495880.95242457 6247.600000000002
38513892.4065406 2495670.49213548 6247.600000000002
38513967.0544765 2495584.73740405 6247.600000000002
38514039.7474589 2495500.6423307 6247.600000000002
38514057.1484943 2495480.61455734 6247.600000000002
38514107.9940916 2495443.0100431 6247.600000000002
38514150.804458 2495419.12987912 6247.600000000002
38514184.757507 2495407.97659165 6247.600000000002
38514255.7384684 2495397.52212321 6247.600000000002
38514406.332578 2495385.25987061 6247.600000000002
38514561.5515166 2495377.21154216 6247.600000000002
38503453.7962399 2495973.22644821 5109.200000000002
38503380.5418048 2496078.85454815 5109.200000000002
38503353.4820369 2496123.14396449 5109.200000000002
38511855.7994054 2498033.83115428 6247.600000000002
38511909.2639008 2498049.1545098 6247.600000000002
38512004.6822474 2498070.04775625 6247.600000000002
38512078.0990292 2498083.06180807 6247.600000000002
38512116.2542431 2498080.54489332 6247.600000000002
38512164.1937335 2498059.65317967 6247.600000000002
38512206.2729344 2498036.98513175 6247.600000000002
38512273.8617177 2498007.69325082 6247.600000000002
38512333.8289755 2497992.90232655 6247.600000000002
38512383.5065881 2497985.30135375 6247.600000000002
38512941.1780778 2498017.87576304 6247.600000000002
38513251.9517175 2498025.89270397 6247.600000000002
38513346.0467359 2498029.29641422 6247.600000000002
38513443.2268922 2498032.70340397 6247.600000000002
38513449.7076061 2498030.60504376 6247.600000000002
38513662.3869025 2498022.04454477 6247.600000000002
38513694.6830819 2498016.86860385 6247.600000000002
38514458.7597177 2497929.19982429 6247.600000000002
38510500.5699451 2493692.22702367 11952.600000000006
38510704.348109 2493697.68297765 11952.600000000006
38510737.8515703 2493742.88754151 11952.600000000006
38510754.5064012 2493756.85220101 11952.600000000006
38510776.1014885 2493767.05524017 11952.600000000006
38510789.1626537 2493771.38319179 11952.600000000006
38510934.0906611 2493789.09295842 11952.600000000006
38511563.471476 2493876.9259414 11952.600000000006
38511646.0609042 2493893.820502 11952.600000000006
38511884.2655492 2493939.29475701 11952.600000000006
38512098.058561 2494024.06558847 11952.600000000006
38510434.0472608 2495007.30989585 11952.600000000006
38510536.268068 2495038.60787254 11952.600000000006
38510666.8716157 2495078.4530662 11952.600000000006
38510757.3619464 2495114.94908745 11952.600000000006
38510815.5663872 2495134.25843048 11952.600000000006
38510829.24587 2495135.26471104 11952.600000000006
38510845.5008006 2495130.62516195 11952.600000000006
38510885.8363414 2495109.50264644 11952.600000000006
38510951.4838725 2495076.3277685 11952.600000000006
38511222.1235916 2495052.04984621 11952.600000000006
38511227.7784954 2495055.26539139 11952.600000000006
38511235.1777903 2495064.24061209 11952.600000000006
38512563.0062407 2496297.01376582 6247.600000000002
38512528.6918478 2496628.86946419 6247.600000000002
38503372.9707815 2496364.89013471 5109.200000000002
38503385.1957922 2496429.12110122 5109.200000000002
38503416.8364254 2496595.78943454 5109.200000000002
38505551.0739197 2497094.29291662 5109.200000000002
38505737.9455294 2497089.82134318 5109.200000000002
38506019.4351644 2497084.94589681 5109.200000000002
38506024.8861863 2497084.39434238 5109.200000000002
38506034.4505014 2497085.17326852 5109.200000000002
38506232.7345311 2497089.79276726 5109.200000000002
38506347.8168655 2497093.71576864 5109.200000000002
38510322.2563973 2498041.5821092 6247.600000000002
38510311.3806832 2498004.03435735 6247.600000000002
38510291.6579661 2497970.57801341 6247.600000000002
38510229.9210236 2497866.11009761 6247.600000000002
38510216.0545485 2497840.63095123 6247.600000000002
38510206.8282991 2497796.44005801 6247.600000000002
38510156.6765344 2497588.88243366 6247.600000000002
38510155.1394716 2497580.46527526 6247.600000000002
38510147.5664922 2497523.9835308 6247.600000000002
38510157.116304 2497390.54973021 6247.600000000002
38510191.2165867 2496991.69169896 6247.600000000002
38510192.1497735 2496980.28623963 6247.600000000002
38511528.7232072 2498781.4014183 6247.600000000002
38511630.1458694 2498608.61456363 6247.600000000002
38511776.0242015 2498399.31863229 6247.600000000002
38511806.6504634 2498290.48587431 6247.600000000002
38511917.8082455 2497905.53290247 6247.600000000002
38511977.3449238 2497783.65583461 6247.600000000002
38512021.1230522 2497693.32721119 6247.600000000002
38511784.0280027 2498957.55954854 6247.600000000002
38511798.0149875 2498955.35552125 6247.600000000002
38511879.2153747 2498871.25660367 6247.600000000002
38511879.224465 2498859.51828495 6247.600000000002
38511862.0983493 2498798.59862801 6247.600000000002
38511842.4952649 2498749.08319007 6247.600000000002
38511805.9885014 2498616.16837612 6247.600000000002
38511803.7009061 2498648.94532752 6247.600000000002
38511802.6849092 2498632.8874066 6247.600000000002
38511820.110686 2498438.88630649 6247.600000000002
38511879.7771063 2498544.24505935 6247.600000000002
38511886.1707664 2498521.21632412 6247.600000000002
38511889.5903531 2498487.66509375 6247.600000000002
38511887.6474499 2498473.48901233 6247.600000000002
38511882.7244347 2498456.5421513 6247.600000000002
38511872.7577105 2498445.6820263 6247.600000000002
38511861.1419076 2498439.5824044 6247.600000000002
38511802.3311431 2498424.36582835 6247.600000000002
38513700.8870786 2498324.728312 6247.600000000002
38513460.7790981 2498305.13648298 6247.600000000002
38512534.5535027 2497385.55189834 6247.600000000002
38512592.1557756 2497624.2411151 6247.600000000002
38512635.7498764 2497387.62816321 6247.600000000002
38506333.2894985 2497157.16295463 5109.200000000002
38512360.2699725 2497084.97637744 6247.600000000002
38509614.8189125 2496739.94329793 11952.600000000006
38506394.803539 2496632.62010068 5109.200000000002
38506933.3120605 2496645.58873329 5109.200000000002
38514097.3442414 2496736.20644388 6247.600000000002
38514181.68214 2496844.80809173 6247.600000000002
38506935.7473973 2496490.99890417 5109.200000000002
38506937.758869 2496364.09352577 5109.200000000002
38508838.3937441 2496429.96253314 11952.600000000006
38512350.0709663 2496467.15707102 6247.600000000002
38512410.2215645 2496614.82018849 6247.600000000002
38512296.5214994 2496423.15085986 6247.600000000002
38513855.6046083 2496446.18317173 6247.600000000002
38506399.450655 2496340.3832244 5109.200000000002
38506938.0774757 2496341.83523905 5109.200000000002
38513783.9955978 2496359.96402555 6247.600000000002
38513713.1053433 2496274.18882303 6247.600000000002
38510387.257043 2496208.23683725 11952.600000000006
38510200.5826861 2496206.89359507 11952.600000000006
38510507.1815474 2496208.53989065 11952.600000000006
38510550.6875099 2496208.79119335 11952.600000000006
38512253.9033644 2496213.26710945 6247.600000000002
38512187.5478088 2496233.92242908 6247.600000000002
38512184.2309159 2496266.25547102 6247.600000000002
38513808.3440639 2496390.10682301 6247.600000000002
38506404.8636581 2495938.40500499 5109.200000000002
38512906.4409569 2496033.62987266 6247.600000000002
38513083.2701983 2496003.65857447 6247.600000000002
38512918.989437 2496033.08672908 6247.600000000002
38512970.3107244 2496035.6769695 6247.600000000002
38512969.6211471 2495999.68633851 6247.600000000002
38513749.2698307 2496317.85219655 6247.600000000002
38513103.1479932 2495971.78279843 6247.600000000002
38508404.9948128 2495847.3455969 11952.600000000006
38513132.3999986 2495922.97205359 6247.600000000002
38512913.5354105 2495791.78274227 6247.600000000002
38507840.216129 2495663.22119152 5109.200000000002
38506694.1108113 2495646.62195252 5109.200000000002
38507604.3711089 2495660.44491419 5109.200000000002
38510409.7149328 2495699.40859975 11952.600000000006
38513395.7886331 2495708.80956013 6247.600000000002
38513340.5342729 2495733.34544354 6247.600000000002
38508883.9442407 2495561.57776734 11952.600000000006
38508886.1417263 2495674.53222563 11952.600000000006
38512609.1335814 2495609.47567215 6247.600000000002
38510002.5149429 2495538.2350916 11952.600000000006
38510009.4079777 2495693.49489166 11952.600000000006
38510206.4163612 2495476.35567175 11952.600000000006
38509958.3910211 2495536.32387322 11952.600000000006
38507444.2271535 2495657.93023165 5109.200000000002
38507445.5896014 2495605.66237512 5109.200000000002
38507441.4466647 2495452.6199401 5109.200000000002
38507393.4137732 2495450.4927212 5109.200000000002
38507384.9837054 2495441.85107475 5109.200000000002
38507383.4504391 2495421.91743362 5109.200000000002
38507378.7249423 2495409.62320601 5109.200000000002
38507370.2924 2495406.0755311 5109.200000000002
38507273.9137926 2495410.12691791 5109.200000000002
38507239.1488334 2495408.89237606 5109.200000000002
38507227.226374 2495389.95050535 5109.200000000002
38507219.1217131 2495345.20840369 5109.200000000002
38507208.5388165 2495320.95173828 5109.200000000002
38507188.2875012 2495296.24760116 5109.200000000002
38507178.7256983 2495287.82701722 5109.200000000002
38507118.454121 2495281.59762847 5109.200000000002
38507010.9680709 2495281.54820616 5109.200000000002
38507001.4026801 2495280.76867609 5109.200000000002
38506993.5903515 2495270.1342386 5109.200000000002
38506980.1445388 2495207.33949491 5109.200000000002
38506962.45859 2495194.92877898 5109.200000000002
38506949.7107543 2495180.41628838 5109.200000000002
38508706.3128291 2495379.53289006 11952.600000000006
38508642.989957 2495313.82927902 11952.600000000006
38508563.2181956 2495232.17043538 11952.600000000006
38508533.5077833 2495204.24783934 11952.600000000006
38508522.8154028 2495195.49357454 11952.600000000006
38508509.3425903 2495192.60691013 11952.600000000006
38508374.3956771 2495187.21732779 11952.600000000006
38510206.6316291 2495307.14749196 11952.600000000006
38509125.4893994 2495320.97405639 11952.600000000006
38513371.3895596 2495380.11622921 6247.600000000002
38509512.0364617 2495305.81586602 11952.600000000006
38512618.1352245 2495419.45573823 6247.600000000002
38512588.4406759 2495381.55880552 6247.600000000002
38512571.1903409 2495345.3331872 6247.600000000002
38512521.0830374 2495238.54035388 6247.600000000002
38512517.1799408 2495231.78212549 6247.600000000002
38512478.9044991 2495120.2373358 6247.600000000002
38512467.3088731 2495086.4526876 6247.600000000002
38512432.7949634 2495028.72998034 6247.600000000002
38513352.4844733 2495356.40173861 6247.600000000002
38513585.145538 2495358.59899212 6247.600000000002
38513391.0433483 2495370.83130846 6247.600000000002
38513481.0632683 2495348.09789032 6247.600000000002
38513538.6620245 2495349.58813846 6247.600000000002
38513341.5944076 2495341.66405197 6247.600000000002
38513078.2030815 2495310.87375909 6247.600000000002
38509072.2431538 2495263.69077932 11952.600000000006
38509341.662561 2495205.82530839 11952.600000000006
38508884.5347565 2495073.99701466 11952.600000000006
38511651.1287458 2494807.63722419 11952.600000000006
38511657.4036713 2494807.08829072 11952.600000000006
38511759.9705851 2494787.89795193 11952.600000000006
38511965.0009508 2494751.29105924 11952.600000000006
38511701.4970188 2494986.73952161 11952.600000000006
38511670.38684 2494912.6318553 11952.600000000006
38510791.7621927 2494903.79507403 11952.600000000006
38514695.7357722 2495423.5173045 6247.600000000002
38512911.7024084 2494913.18173468 6247.600000000002
38512566.7897739 2494815.00301469 6247.600000000002
38512563.2753082 2494836.04044606 6247.600000000002
38512574.0249993 2494772.26389388 6247.600000000002
38513950.7770735 2494933.91210152 6247.600000000002
38513943.2642054 2494825.04932596 6247.600000000002
38513932.3966117 2494785.72730135 6247.600000000002
38512912.8420194 2494781.07170541 6247.600000000002
38512586.1187785 2494700.1830716 11952.600000000006
38513372.0698983 2494834.72963465 6247.600000000002
38513420.9267584 2494836.98699427 6247.600000000002
38513450.0432884 2494829.03927897 6247.600000000002
38513516.4269848 2494785.24508247 6247.600000000002
38513546.6775745 2494774.5300853 6247.600000000002
38513578.6724424 2494768.79992031 6247.600000000002
38513645.6233951 2494781.9263624 6247.600000000002
38513663.1079899 2494783.93519004 6247.600000000002
38513675.3512045 2494780.84540219 6247.600000000002
38513723.4286228 2494734.59957172 6247.600000000002
38513778.0170975 2494769.08808404 6247.600000000002
38513846.4998233 2494794.39801028 6247.600000000002
38513859.9716057 2494797.73230911 6247.600000000002
38512578.8869311 2494738.71412581 11952.600000000006
38509445.9377153 2494741.12018197 11952.600000000006
38509446.6119918 2494648.21114542 11952.600000000006
38506423.3365386 2494559.49924738 5109.200000000002
38509486.204887 2494495.97036076 11952.600000000006
38509613.5156852 2494549.31458708 11952.600000000006
38509486.1553344 2494409.59446262 11952.600000000006
38509340.3992457 2494407.40117134 11952.600000000006
38512627.1588629 2494451.83046434 11952.600000000006
38513484.3643796 2494399.29339781 6247.600000000002
38513744.0539241 2494445.25838927 6247.600000000002
38513774.3157515 2494652.47714332 6247.600000000002
38507798.0490651 2494237.55476491 11952.600000000006
38513936.7252149 2494209.2267832 6247.600000000002
38508238.6939139 2494095.37526577 11952.600000000006
38514036.0531717 2494139.88416333 6247.600000000002
38510479.1892743 2494574.24286678 11952.600000000006
38514180.225982 2494076.56335993 6247.600000000002
38514175.369951 2494099.70321196 6247.600000000002
38514177.5013267 2494130.93341397 6247.600000000002
38514187.4528976 2494159.51311045 6247.600000000002
38514198.3435129 2494173.69768507 6247.600000000002
38514237.5003351 2494211.27423253 6247.600000000002
38514320.872328 2494266.49942514 6247.600000000002
38514409.7981763 2494321.95175958 6247.600000000002
38514419.2518035 2494332.48077898 6247.600000000002
38514438.1572506 2494355.42138804 6247.600000000002
38514521.2512911 2494485.50664029 6247.600000000002
38514577.8346911 2494584.78189682 6247.600000000002
38514771.5686414 2495288.04597022 6247.600000000002
38514784.3611633 2495355.27660761 6247.600000000002
38514821.4394054 2495410.46016139 6247.600000000002
38514818.5076104 2495464.16556465 6247.600000000002
38514073.7378604 2494100.60647778 6247.600000000002
38514095.3520152 2494087.1161934 6247.600000000002
38514129.7157578 2494079.94974252 6247.600000000002
38508241.2213376 2493985.96727371 11952.600000000006
38513013.6465573 2494051.27984873 11952.600000000006
38512919.9383748 2494048.10013418 11952.600000000006
38512716.0618928 2494043.5006091 11952.600000000006
38506558.136576 2493959.13369415 5109.200000000002
38506693.5077204 2493961.29606198 5109.200000000002
38512245.5108098 2494096.49446898 11952.600000000006
38512329.0996253 2494147.50092158 11952.600000000006
38514229.1002177 2494062.54474017 6247.600000000002
38514293.7291937 2494031.15498352 6247.600000000002
38512277.6764874 2494393.18819935 11952.600000000006
38512305.8876719 2494231.53273558 11952.600000000006
38512360.8310769 2494086.62031108 11952.600000000006
38512412.2158178 2494018.77910871 11952.600000000006
38513059.2138715 2494053.97621085 11952.600000000006
38513082.0504637 2494053.5526737 11952.600000000006
38512716.3308294 2493967.0913695 11952.600000000006
38511800.8620244 2494313.526066 11952.600000000006
38511917.322596 2493759.03839401 11952.600000000006
38511918.9741463 2493751.7309472 11952.600000000006
38511966.8299616 2493590.97613789 11952.600000000006
38511975.5876177 2493573.26483319 11952.600000000006
38511990.7340611 2493541.60549292 11952.600000000006
38512047.919149 2493423.38173153 11952.600000000006
38512626.6533368 2493940.21877587 11952.600000000006
38512714.194813 2493937.85468001 11952.600000000006
38512573.8825095 2493940.50774035 11952.600000000006
38512552.6985048 2493932.51726894 11952.600000000006
38512488.8009658 2493953.83772818 11952.600000000006
38509077.9217844 2494008.36473701 11952.600000000006
38510429.8511292 2493763.49431078 11952.600000000006
38507662.6037496 2493976.58745434 11952.600000000006
38509160.2219873 2493650.72915439 11952.600000000006
38509160.172533 2493388.39040938 11952.600000000006
38507362.2750546 2493676.78324374 5109.200000000002
38512077.7663095 2493797.36830461 11952.600000000006
38508175.9448651 2493517.17775603 11952.600000000006
38507943.7687592 2493517.27753497 11952.600000000006
38507685.7773498 2493507.62293962 11952.600000000006
38507931.5912889 2493393.24454929 11952.600000000006
38507365.1266804 2493307.14078059 8658.800000000001
38510325.5627258 2493428.10861369 11952.600000000006
38508522.9175408 2493341.62473591 11952.600000000006
38508139.0524134 2493251.71890792 11952.600000000006
38511534.7006527 2493148.68963776 11952.600000000006
38508654.7959961 2493344.35610756 11952.600000000006
38507868.3437563 2493157.78285497 11952.600000000006
38508037.2217735 2493032.40393651 11952.600000000006
38511565.4873155 2493111.50472479 11952.600000000006
38511586.9289228 2492916.28944602 11952.600000000006
38511616.7673943 2492909.4461866 11952.600000000006
38511644.6464335 2492909.02431547 11952.600000000006
38511679.6190335 2492914.80921756 11952.600000000006
38511703.1669334 2492928.11569809 11952.600000000006
38507933.2247806 2492819.06844058 11952.600000000006
38507738.6050474 2492988.06629819 11952.600000000006
38512089.5188063 2493241.4714483 11952.600000000006
38512094.3858909 2493200.61286884 11952.600000000006
38512080.4269421 2493160.4039225 11952.600000000006
38512056.17186 2493131.48221426 11952.600000000006
38512046.8164957 2493123.83394637 11952.600000000006
38512026.349466 2493118.05954092 11952.600000000006
38511945.2948828 2493106.92255099 11952.600000000006
38511891.1961276 2493091.37727885 11952.600000000006
38511847.2903268 2493064.5447498 11952.600000000006
38511815.2208466 2493029.74828598 11952.600000000006
38511798.0838437 2492974.03382096 11952.600000000006
38511797.7528777 2492869.05377232 11952.600000000006
38511797.7563602 2492864.51350991 11952.600000000006
38506443.5741421 2492658.46659262 8658.800000000001
38506520.5155398 2492679.98218572 8658.800000000001
38506564.4422557 2492681.99415261 8658.800000000001
38507654.3707379 2492744.06823443 8658.800000000001
38507653.2031867 2492609.52095801 8658.800000000001
38506404.6280395 2492553.91367085 8658.800000000001
38506402.4102202 2492691.89227847 8658.800000000001
38506697.5478354 2491770.01383186 8658.800000000001
38512155.7874454 2496467.66648516 6247.600000000002
38513462.6461602 2498169.70443626 6247.600000000002
38512947.2305063 2497791.9736243 6247.600000000002
38512363.1162303 2497381.86922556 6247.600000000002
38512184.480629 2497377.18610376 6247.600000000002
38512129.1479969 2497380.68592265 6247.600000000002
38512267.1133482 2497058.10289044 6247.600000000002
38512243.1519793 2497055.97972783 6247.600000000002
38512222.1710141 2497056.51670414 6247.600000000002
38512108.3132228 2497066.06075163 6247.600000000002
38509318.3233389 2496546.41097696 11952.600000000006
38510197.9844272 2496557.26865432 11952.600000000006
38509314.3423938 2496666.22767753 11952.600000000006
38509324.6167963 2496344.64918724 11952.600000000006
38509305.6588632 2496060.37194887 11952.600000000006
38510204.1138409 2495845.77765989 11952.600000000006
38509435.9075681 2495831.6657229 11952.600000000006
38509414.7153351 2495838.73998105 11952.600000000006
38509397.4245854 2495857.22271651 11952.600000000006
38509383.6287327 2495879.2512371 11952.600000000006
38509340.6807693 2495974.68162232 11952.600000000006
38508137.7217051 2495376.45274872 11952.600000000006
38509342.0393845 2495262.74506713 11952.600000000006
38509417.6383234 2495265.11672465 11952.600000000006
38509504.3451087 2495268.71374367 11952.600000000006
38509418.0855943 2495206.64713048 11952.600000000006
38507994.3376381 2495181.81018705 5109.200000000002
38512307.7554718 2495367.15686235 6247.600000000002
38512749.7246426 2495252.57069087 6247.600000000002
38509344.7080321 2495441.14625115 11952.600000000006
38509269.7277567 2495437.66793761 11952.600000000006
38509243.709402 2495430.45426488 11952.600000000006
38509217.9006563 2495416.70719634 11952.600000000006
38508897.074436 2495089.72911618 11952.600000000006
38511777.4193218 2495105.39839566 11952.600000000006
38511729.7429036 2495039.80476794 11952.600000000006
38511681.2629828 2494948.1871534 11952.600000000006
38511661.1582596 2494874.64157151 11952.600000000006
38511650.4130862 2494801.87828436 11952.600000000006
38511641.8989627 2494771.08655531 11952.600000000006
38511630.0872964 2494748.15476285 11952.600000000006
38511586.3081898 2494695.41021865 11952.600000000006
38511515.2183095 2494574.8734289 11952.600000000006
38511507.4085687 2494564.45817246 11952.600000000006
38509529.3114693 2494650.47696576 11952.600000000006
38508628.3589714 2493343.12313193 11952.600000000006
38509010.3982953 2494608.74785746 11952.600000000006
38509017.1589218 2494130.9161978 11952.600000000006
38509017.3342794 2494007.33243574 11952.600000000006
38513200.585807 2494732.81272471 6247.600000000002
38513200.7404136 2494672.57113666 6247.600000000002
38513207.4231994 2494556.63372437 6247.600000000002
38510212.8503097 2494462.21787408 11952.600000000006
38510340.3973988 2494466.84342372 11952.600000000006
38510358.9101994 2494470.62099233 11952.600000000006
38510380.502522 2494483.81342037 11952.600000000006
38510570.064766 2494653.92596707 11952.600000000006
38510064.3988127 2494021.60305946 11952.600000000006
38512712.2639723 2493909.28259146 11952.600000000006
38512712.5815465 2493898.43049699 11952.600000000006
38512714.9560019 2493888.13379522 11952.600000000006
38512195.3539913 2493914.40078276 11952.600000000006
38512147.5597198 2493865.30587152 11952.600000000006
38511653.1984561 2493705.6815662 11952.600000000006
38508058.5334228 2493981.33016047 11952.600000000006
38507611.266121 2493575.91130178 11952.600000000006
38507728.6925699 2493470.43644025 11952.600000000006
38507923.8218336 2493298.78093532 11952.600000000006
38507904.1185174 2493205.64005458 11952.600000000006
38507674.8631307 2492909.4103394 8658.800000000001
38512131.281829 2495721.04755215 6247.600000000002
38512125.8659354 2495676.19416832 6247.600000000002
38512134.7482006 2495629.6909984 6247.600000000002
38512145.0517614 2495606.8870038 6247.600000000002
38512159.4715912 2495581.53928791 6247.600000000002
38512180.0649206 2495553.5387548 6247.600000000002
38512192.0142061 2495530.84683639 6247.600000000002
38512192.8581469 2495504.27026191 6247.600000000002
38512159.1747224 2495436.80381319 6247.600000000002
38512081.0348132 2495266.42636785 6247.600000000002
38512079.6177031 2495237.30103332 6247.600000000002
38512186.4513771 2495152.67045976 6247.600000000002
38510208.4851971 2495149.12501113 11952.600000000006
38513616.5819598 2497721.01558662 6247.600000000002
38513620.7844973 2497736.7442326 6247.600000000002
38513632.7575027 2497803.64113277 6247.600000000002
38513673.330515 2498089.60501748 6247.600000000002
38513693.873634 2498232.47652799 6247.600000000002
38510501.3442562 2493763.43223702 11952.600000000006
38506738.4813748 2492739.43169433 8658.800000000001
38506685.3981971 2492739.29779358 8658.800000000001
38506759.2628448 2492737.55826608 8658.800000000001
38506973.6510053 2492969.53939625 8658.800000000001
38507194.730954 2492736.86988163 8658.800000000001
38506973.5127391 2492820.7074183 8658.800000000001
38506908.6371908 2492736.29577407 8658.800000000001
38507014.9063912 2492736.67608448 8658.800000000001
38506972.9766197 2492641.75454812 8658.800000000001
38507093.9668085 2492622.20924233 8658.800000000001
38506961.928753 2492503.32705422 8658.800000000001
38506867.8518379 2492611.25430528 8658.800000000001
38507651.3173635 2492884.81476163 8658.800000000001
38513840.0250297 2494674.1301788 6247.600000000002
38513906.4554579 2494694.34454907 6247.600000000002
38513929.5869671 2494707.98633128 6247.600000000002
38513902.1092417 2494609.40420163 6247.600000000002
38513897.4646235 2494626.8966805 6247.600000000002
38513889.1237922 2494636.85560365 6247.600000000002
38513871.2148166 2494649.02066239 6247.600000000002
38515101.929843 2494050.08878465 6247.600000000002
38514784.8545577 2494093.96521385 6247.600000000002
38514728.9930052 2494099.66998968 6247.600000000002
38514474.3653633 2495447.44816953 6247.600000000002
38504241.5739605 2496616.03875546 5109.200000000002
38504447.4499483 2496708.23139733 5109.200000000002
38505015.3845602 2496681.93990532 5109.200000000002
38505005.4749714 2496477.40275032 5109.200000000002
38506388.2277951 2496864.06082544 5109.200000000002
38506371.9928825 2496828.17480187 5109.200000000002
38506357.3944182 2496814.10496004 5109.200000000002
38506202.5345564 2496744.71932128 5109.200000000002
38506051.791631 2496664.15228888 5109.200000000002
38506023.7194189 2496650.52041774 5109.200000000002
38505781.6593109 2496531.60499294 5109.200000000002
38505759.2418264 2496521.96232312 5109.200000000002
38505719.1356535 2496508.54798065 5109.200000000002
38505623.5996724 2496478.61331534 5109.200000000002
38505597.8891326 2496473.62069133 5109.200000000002
38505558.5000749 2496467.29429188 5109.200000000002
38505491.8562128 2496459.96157648 5109.200000000002
38505360.8270873 2496456.48238494 5109.200000000002
38505205.7281727 2496461.63373166 5109.200000000002
38505101.2304354 2496469.46109276 5109.200000000002
38504493.0976489 2496414.01264565 5109.200000000002
38504449.6982558 2496402.8154286 5109.200000000002
38505210.5931024 2496673.36730598 5109.200000000002
38506386.780108 2496882.88577054 5109.200000000002
38506020.8530608 2496878.64058961 5109.200000000002
38505792.264464 2496773.24034188 5109.200000000002
38505550.6135816 2496660.75152824 5109.200000000002
38505013.7404738 2496677.39909136 5109.200000000002
38505150.0335172 2491092.3671232 8658.800000000001
38504567.3915472 2492830.65707063 8658.800000000001
38504530.8748615 2492818.68656892 8658.800000000001
38504496.6193073 2492813.6933076 8658.800000000001
38504415.0438966 2492801.04554711 8658.800000000001
38504407.2266131 2492797.05673823 8658.800000000001
38504387.9970635 2492769.36674769 8658.800000000001
38504358.6987426 2492695.82840903 8658.800000000001
38504575.1847511 2492569.53926823 8658.800000000001
38504612.1112387 2492589.04017412 8658.800000000001
38504639.7816269 2492599.34712454 8658.800000000001
38504683.3992352 2492604.45428806 8658.800000000001
38504714.466197 2492609.00403399 8658.800000000001
38504733.8044042 2492616.65089173 8658.800000000001
38504744.9136685 2492620.75161879 8658.800000000001
38504753.8621027 2492626.29127943 8658.800000000001
38504766.407661 2492643.12733127 8658.800000000001
38504777.0980721 2492670.81513781 8658.800000000001
38504785.8282433 2492716.44189348 8658.800000000001
38504617.2888109 2492819.15521826 8658.800000000001
38504671.8140998 2492812.19518985 8658.800000000001
38504715.4343531 2492806.67160143 8658.800000000001
38504732.6151953 2492803.79769056 8658.800000000001
38504743.5211722 2492799.4822688 8658.800000000001
38504753.7080635 2492791.84449324 8658.800000000001
38504764.7216628 2492772.24727906 8658.800000000001
38504574.1406505 2492621.14284276 8658.800000000001
38504443.4646389 2492705.81907818 8658.800000000001
38504569.3574667 2492792.56379027 8658.800000000001
38504713.5073361 2492716.64103836 8658.800000000001
38505515.8252785 2492719.78700106 8658.800000000001
38505506.5020254 2492612.70003928 8658.800000000001
38505819.2774132 2492249.70543952 8658.800000000001
38505817.8000225 2492347.81869077 8658.800000000001
38505819.056998 2492288.4636319 8658.800000000001
38505969.9813738 2492015.33100911 8658.800000000001
38505970.9124013 2492002.15356014 8658.800000000001
38505979.911883 2491876.13733283 8658.800000000001
38505981.1699905 2491815.56420067 8658.800000000001
38505983.1289421 2491804.71265026 8658.800000000001
38506016.7126488 2491690.66573851 8658.800000000001
38506016.7153332 2491683.79999204 8658.800000000001
38506023.9086505 2491442.39429943 8658.800000000001
38505946.2502848 2491394.74683443 8658.800000000001
38505624.1616305 2491286.76714006 8658.800000000001
38504957.4763361 2491273.91386627 8658.800000000001
38504960.4828435 2491522.18900034 8658.800000000001
38504961.0823972 2491577.22589356 8658.800000000001
38504957.5060604 2491820.40504926 8658.800000000001
38505201.7036068 2492550.24848181 8658.800000000001
38505238.4301225 2492550.59315821 8658.800000000001
38505259.9417857 2492519.48313344 8658.800000000001
38504600.0356464 2492375.97676741 8658.800000000001
38504607.9861876 2492279.08346852 8658.800000000001
38504602.6182164 2491652.52697643 8658.800000000001
38504608.1746244 2491649.87093118 8658.800000000001
38504778.9822216 2491572.84949427 8658.800000000001
38504493.5200583 2491449.29083509 8658.800000000001
38504696.3300497 2491359.32154852 8658.800000000001
38505042.0687311 2491522.2155126 8658.800000000001
38505118.9219101 2491522.573096 8658.800000000001
38505212.2354741 2491525.37286117 8658.800000000001
38505246.2237435 2493528.41249901 8658.800000000001
38505245.6859365 2493597.1806641 8658.800000000001
38504559.9656457 2493588.54592266 8658.800000000001
38504562.4159043 2493304.50353521 8658.800000000001
38504563.4524977 2493277.92671394 8658.800000000001
38504561.9526783 2493478.91582566 8658.800000000001
38504632.5675883 2493324.78956938 8658.800000000001
38504600.6880629 2493290.22973056 8658.800000000001
38504564.4967531 2493225.54793469 8658.800000000001
38504498.6975636 2493446.00798657 8658.800000000001
38504561.1597449 2493377.70100911 8658.800000000001
38504537.5970193 2493396.18729236 8658.800000000001
38504528.3373783 2493400.72482286 8658.800000000001
38504520.9296954 2493404.26626081 8658.800000000001
38504509.0996791 2493404.15204935 8658.800000000001
38504496.2415778 2493401.93352337 8658.800000000001
38504560.8362228 2493427.97598824 8658.800000000001
38504209.0914789 2493923.42859242 8658.800000000001
38504223.800721 2493925.86886501 8658.800000000001
38504327.3693293 2493989.68282314 5109.200000000002
38504430.9537398 2493995.6921879 5109.200000000002
38504439.902445 2493997.90953217 5109.200000000002
38504446.9841512 2494053.39138039 5109.200000000002
38504452.1210192 2494075.54049349 5109.200000000002
38504463.9430589 2494101.34590716 5109.200000000002
38504517.4105086 2494177.9923201 5109.200000000002
38504552.8886359 2494212.55308945 5109.200000000002
38504590.2411114 2494170.26222499 5109.200000000002
38504641.0805945 2494089.99233681 5109.200000000002
38504644.2720316 2494081.35572593 5109.200000000002
38504645.9252753 2494056.88309769 5109.200000000002
38504650.0565482 2494001.84749623 5109.200000000002
38504662.8116626 2494002.73726461 5109.200000000002
38504792.6281946 2494003.88456785 5109.200000000002
38504841.4895709 2494003.7891398 5109.200000000002
38505079.4169819 2494008.73838848 5109.200000000002
38505099.5785985 2494009.07727759 5109.200000000002
38504160.6439886 2493913.67045111 8658.800000000001
38504178.3405614 2493900.71889187 8658.800000000001
38504205.1936983 2493882.67590205 8658.800000000001
38504327.8246862 2493833.76369145 8658.800000000001
38504339.8607325 2493831.66306031 8658.800000000001
38504398.3918754 2493832.56559843 8658.800000000001
38504414.2337939 2493831.24128143 8658.800000000001
38504432.2367233 2493827.14915107 8658.800000000001
38504445.5106215 2493813.19998275 8658.800000000001
38504455.9064084 2493791.83053905 8658.800000000001
38504480.520244 2493693.94521905 8658.800000000001
38504482.8909555 2493677.66741163 8658.800000000001
38504483.825133 2493648.98652078 8658.800000000001
38504568.371638 2492994.43884893 8658.800000000001
38504565.6767622 2493062.43118335 8658.800000000001
38503474.1480733 2492389.74503519 8658.800000000001
38503606.1583279 2492307.16493348 8658.800000000001
38503940.518864 2492271.14638229 8658.800000000001
38503903.8017725 2492636.35069555 8658.800000000001
38503980.1148844 2491919.2315905 8658.800000000001
38503472.4702503 2492074.80609304 8658.800000000001
38503186.8141821 2491888.59393922 8658.800000000001
38503390.647725 2491761.39972481 8658.800000000001
38503564.5409007 2491656.34882337 8658.800000000001
38503713.2827849 2491760.03460225 8658.800000000001
38503831.1633222 2491844.66720962 8658.800000000001
38504074.6705301 2491885.2598161 8658.800000000001
38504129.5104021 2491867.55637838 8658.800000000001
38504196.2852496 2491847.19867781 8658.800000000001
38504216.5544787 2491840.67068521 8658.800000000001
38504373.7787749 2491759.87593991 8658.800000000001
38503266.3145348 2492010.97593791 8658.800000000001
38504570.4505484 2492922.23829332 8658.800000000001
38504434.558044 2491484.04540537 8658.800000000001
38505213.5933922 2490857.51373112 8658.800000000001
38505180.7730639 2490855.62010968 8658.800000000001
38505141.0595541 2490852.9490905 8658.800000000001
38504990.9546625 2490830.30919674 8658.800000000001
38504971.5104466 2490825.76265815 8658.800000000001
38504953.6097778 2490820.44147665 8658.800000000001
38504800.4142218 2490808.87622185 8658.800000000001
38504777.9846426 2490809.31219531 8658.800000000001
38506341.3010589 2491197.79120806 8658.800000000001
38504810.9781474 2490586.73965566 8658.800000000001
38504951.522833 2490591.32445861 8658.800000000001
38505081.4669702 2490604.76605935 8658.800000000001
38505226.4301038 2490625.63327543 8658.800000000001
38505658.5112235 2490764.31891388 8658.800000000001
38503316.137788 2493781.90824712 8658.800000000001
38503628.4790702 2494066.57571267 8658.800000000001
38504479.3752954 2494445.96754317 5109.200000000002
38504478.5177999 2494564.67862925 5109.200000000002
38504032.9417869 2496435.47890007 5109.200000000002
38503876.767753 2496218.94509868 5109.200000000002
38503939.8289411 2496166.58188818 5109.200000000002
38504144.3202151 2496083.24970354 5109.200000000002
38504207.4748353 2496070.64269908 5109.200000000002
38504351.4985495 2496325.27039815 5109.200000000002
38504077.8124831 2496329.1818716 5109.200000000002
38504052.3267376 2496249.00052229 5109.200000000002
38504147.9980653 2496175.16355489 5109.200000000002
38504180.2660783 2496275.612029 5109.200000000002
38503489.947255 2494848.90879654 5109.200000000002
38504470.4291484 2495143.06204839 5109.200000000002
38508717.9494035 2496986.02268227 5109.200000000002
38504557.788759 2493644.68948239 8658.800000000001
38504551.0438273 2494189.74048429 5109.200000000002
38504557.3693421 2493671.48797404 8658.800000000001
38504550.3642245 2494053.08941852 5109.200000000002
38505902.6321749 2493795.97225042 5109.200000000002
38505885.8545311 2493822.76444423 5109.200000000002
38505847.2639974 2493863.05839731 5109.200000000002
38505842.0981371 2493922.30133455 5109.200000000002
38505840.5423074 2493956.0758757 5109.200000000002
38508171.7514082 2493278.09191802 11952.600000000006
38508275.2557361 2493248.02650067 11952.600000000006
38508247.8598331 2493308.03183924 11952.600000000006
38508304.516349 2493354.79381669 11952.600000000006
38508332.4822719 2493382.16126128 11952.600000000006
38508385.2325834 2493422.72009037 11952.600000000006
38508405.3081394 2493393.60692213 11952.600000000006
38508455.2296817 2493339.9262983 11952.600000000006
38505297.7212419 2493942.92287755 5109.200000000002
38505329.0999072 2493930.19883758 5109.200000000002
38505354.819189 2493922.56684339 5109.200000000002
38505455.1233718 2493896.35717069 5109.200000000002
38505576.7202188 2493873.25652854 5109.200000000002
38505617.1461285 2493875.37526979 5109.200000000002
38505207.4051094 2493941.23094852 5109.200000000002
38504736.4887529 2493921.47800554 8658.800000000001
38505884.5710828 2493950.88797283 5109.200000000002
38506431.3420027 2494110.3484583 5109.200000000002
38506017.165897 2493950.71782131 5109.200000000002
38506305.5286345 2493881.73278614 5109.200000000002
38506434.1588294 2493770.27277694 5109.200000000002
38508562.4560816 2497152.48601547 5109.200000000002
38513406.5849151 2498539.19113151 6247.600000000002
38513444.8829231 2498490.05655475 6247.600000000002
38513458.5845119 2498462.27309418 6247.600000000002
38513461.906561 2498426.61807185 6247.600000000002
38509941.0285743 2493755.86176023 11952.600000000006
38510214.0364673 2493760.69170749 11952.600000000006
38507361.8231188 2493976.10826512 5109.200000000002
38507396.86746 2494044.78275831 5109.200000000002
38507430.5720973 2494117.8862179 5109.200000000002
38507437.8591884 2494151.66489198 5109.200000000002
38507499.0485185 2495658.62132538 5109.200000000002
38507423.5491452 2496943.15085804 5109.200000000002
38504442.9428717 2496289.74955113 5109.200000000002
38504682.9726787 2496367.44849627 5109.200000000002
38504700.7645696 2496371.32977669 5109.200000000002
38504730.3851688 2496372.11404093 5109.200000000002
38505033.3813571 2496373.09626732 5109.200000000002
38505168.0154873 2496363.28526415 5109.200000000002
38505366.1088667 2496352.16862244 5109.200000000002
38505420.5167763 2496351.85551452 5109.200000000002
38505473.9975756 2496355.63959086 5109.200000000002
38505571.9082389 2496363.31575444 5109.200000000002
38505720.2030033 2496404.23275902 5109.200000000002
38505823.8624992 2496439.1543309 5109.200000000002
38505900.9866625 2496473.29121633 5109.200000000002
38506030.2413923 2496542.2207515 5109.200000000002
38506239.8201352 2495850.63226772 5109.200000000002
38506100.2739266 2497855.4968625 5109.200000000002
38506135.0477732 2497820.8495332 5109.200000000002
38506164.0592743 2497794.72684223 5109.200000000002
38506203.9810407 2497746.23941158 5109.200000000002
38506027.8516518 2496603.90114078 5109.200000000002
38506260.6534585 2497476.83540289 5109.200000000002
38505128.305536 2496084.54337414 5109.200000000002
38504284.1387221 2495930.69059221 5109.200000000002
38504680.60731 2495691.83292519 5109.200000000002
38504220.1327077 2496044.95486856 5109.200000000002
38504268.7032819 2495957.59571693 5109.200000000002
38503592.113809 2494296.45954043 5109.200000000002
38514989.0982896 2495513.72048323 6247.600000000002
38510794.3179959 2494633.26302291 11952.600000000006
38510212.5391438 2494311.2813557 11952.600000000006
38510303.5728443 2494312.78170501 11952.600000000006
38510312.0106656 2494308.35783133 11952.600000000006
38510317.1597401 2494299.61296085 11952.600000000006
38510308.044119 2494241.0262871 11952.600000000006
38510351.2797227 2494192.77344654 11952.600000000006
38510355.488683 2494052.69235924 11952.600000000006
38510957.5422962 2496100.10934388 11952.600000000006
38506095.1968198 2496655.97480945 5109.200000000002
38506229.5162689 2496656.91462215 5109.200000000002
38506250.2919741 2496656.03715688 5109.200000000002
38506267.3669074 2496650.83940786 5109.200000000002
38506350.6910079 2496609.789666 5109.200000000002
38506395.4465041 2496570.49608093 5109.200000000002
38503156.6118562 2496681.22380843 5109.200000000002
38506251.0372659 2495835.68714667 5109.200000000002
38506327.6980634 2495751.33589024 5109.200000000002
38506406.0506008 2495805.18721691 5109.200000000002
38506541.6803899 2495644.89521128 5109.200000000002
38506489.3344811 2495627.5978255 5109.200000000002
38506453.5449407 2495617.94851167 5109.200000000002
38506435.2455287 2495596.90054727 5109.200000000002
38506412.3244108 2495559.46139938 5109.200000000002
38506365.2721436 2495673.50234013 5109.200000000002
38512262.4838556 2496029.55862775 6247.600000000002
38512206.3545074 2495994.07757331 6247.600000000002
38512122.1773917 2495918.81942006 6247.600000000002
38512102.5571003 2495887.46493541 6247.600000000002
38512079.979487 2495823.66175517 6247.600000000002
38512026.267931 2495720.07907219 6247.600000000002
38511444.9201591 2495599.48366983 11952.600000000006
38511479.1614216 2495612.35488367 11952.600000000006
38511493.1485069 2495614.02641903 11952.600000000006
38511519.5814997 2495615.15360227 11952.600000000006
38511554.5503984 2495617.72684934 6247.600000000002
38511568.4336984 2495620.61649888 6247.600000000002
38511581.0816446 2495624.94483027 6247.600000000002
38511382.9170772 2495712.9445705 11952.600000000006
38511408.7562185 2495682.51064836 11952.600000000006
38511412.8769133 2495673.76536704 11952.600000000006
38511414.2165783 2495670.33346866 11952.600000000006
38511414.3255222 2495662.13890007 11952.600000000006
38511546.8656047 2495715.50317727 6247.600000000002
38511451.3140348 2495714.87795908 6247.600000000002
38511421.9635661 2495764.46696331 6247.600000000002
38511437.4540028 2495818.96184252 6247.600000000002
38512839.4345005 2497445.60282259 6247.600000000002
38512862.2542588 2497459.24279774 6247.600000000002
38512932.8835323 2497487.65127392 6247.600000000002
38513958.243124 2497244.37034007 6247.600000000002
38513971.21161 2497233.30825658 6247.600000000002
38513982.4328652 2497221.0264657 6247.600000000002
38513997.5631473 2497207.75159762 6247.600000000002
38514138.1046614 2497147.52773765 6247.600000000002
38514147.8875043 2497133.91587746 6247.600000000002
38514153.5669646 2497109.00488251 6247.600000000002
38511856.6816602 2497690.54156677 6247.600000000002
38511973.3137547 2497546.11801383 6247.600000000002
38512130.8448771 2497445.80164925 6247.600000000002
38511932.2692619 2497691.70753289 6247.600000000002
38512051.4092136 2497628.67951509 6247.600000000002
38512108.023451 2497694.17069134 6247.600000000002
38511662.2108485 2497687.29188248 6247.600000000002
38511712.0265934 2497634.28594635 6247.600000000002
38511740.5411373 2497867.41285962 6247.600000000002
38511715.1471176 2497857.5377017 6247.600000000002
38511691.3008174 2497840.90869891 6247.600000000002
38511667.8707108 2497817.85720072 6247.600000000002
38511615.0071211 2497686.5916552 6247.600000000002
38511877.9434427 2497724.66555008 6247.600000000002
38511892.2985661 2497779.71384209 6247.600000000002
38511905.4058405 2497852.36865194 6247.600000000002
38511992.6033052 2497866.7218477 6247.600000000002
38512056.1866039 2497831.11377076 6247.600000000002
38512096.3211985 2497797.14853984 6247.600000000002
38512142.2340768 2497739.15766631 6247.600000000002
38512163.3375712 2497712.59706653 6247.600000000002
38514325.5071176 2495253.29464262 6247.600000000002
38514356.4436353 2495278.68265199 6247.600000000002
38514417.4147565 2495303.76666308 6247.600000000002
38511372.317883 2493356.64579343 11952.600000000006
38511385.2686547 2493371.38355955 11952.600000000006
38511394.9236147 2493391.4343291 11952.600000000006
38511398.9217621 2493410.04131404 11952.600000000006
38511398.907068 2493429.86344586 11952.600000000006
38511391.6949316 2493445.02923873 11952.600000000006
38511381.8110647 2493456.31721929 11952.600000000006
38511367.7144664 2493460.95779748 11952.600000000006
38511351.6682571 2493458.95265533 11952.600000000006
38506801.1969673 2491894.19647359 8658.800000000001
38506795.535235 2491901.7241497 8658.800000000001
38506794.8105268 2491912.02245493 8658.800000000001
38506797.787736 2491926.30895986 8658.800000000001
38506807.9624108 2491949.90063287 8658.800000000001
38506823.7949407 2491974.60220054 8658.800000000001
38506846.3157646 2491996.64904971 8658.800000000001
38506959.9328331 2491912.31773038 8658.800000000001
38506904.5744967 2491932.11487697 8658.800000000001
38506885.9461536 2491947.94205089 8658.800000000001
38506864.2284949 2491970.41214395 8658.800000000001
38506839.7208478 2492020.56550734 8658.800000000001
38506837.962205 2492042.38009632 8658.800000000001
38507372.7756447 2492587.12565901 8658.800000000001
38506899.4233224 2492406.95685515 8658.800000000001
38506558.0592482 2491727.76262249 8658.800000000001
38506495.9587647 2491633.49835511 8658.800000000001
38506649.3116945 2491735.22121852 8658.800000000001
38506381.2073124 2493957.17668892 5109.200000000002
38504466.4833499 2495270.96360691 5109.200000000002
38504464.4032893 2495349.80866233 5109.200000000002
38504461.1029273 2495380.59294915 5109.200000000002
38504454.9232048 2495409.27237494 5109.200000000002
38504424.9664261 2495497.85436065 5109.200000000002
38503655.4411085 2496181.0182975 5109.200000000002
38503620.7958003 2496114.78853972 5109.200000000002
38503812.2822853 2496210.06988526 5109.200000000002
38505391.9014996 2496417.07037911 5109.200000000002
38506323.8862574 2496765.47692007 5109.200000000002
38506394.380432 2496660.7474999 5109.200000000002
38505260.8172609 2492666.87565923 8658.800000000001
38505030.8751673 2492717.62746594 8658.800000000001
38505048.1704185 2492680.09296009 8658.800000000001
38505073.7966275 2492648.65180876 8658.800000000001
38505103.5375474 2492618.43018315 8658.800000000001
38505126.6915656 2492597.17619384 8658.800000000001
38505157.5616473 2492574.92818318 8658.800000000001
38505313.9855054 2492719.27299659 8658.800000000001
38505353.5922195 2492719.28673021 8658.800000000001
38505315.6568706 2492645.85429781 8658.800000000001
38506438.7330474 2492918.47740714 8658.800000000001
38506334.9697265 2492831.504977 8658.800000000001
38506295.0863087 2492754.19347479 8658.800000000001
38506283.0562054 2492739.01745026 8658.800000000001
38506441.0385987 2492817.37456257 8658.800000000001
38506403.1729663 2492836.62716685 8658.800000000001
38506370.2510071 2492842.26113552 8658.800000000001
38506353.2810425 2492832.06621963 8658.800000000001
38506345.9826194 2492818.44243147 8658.800000000001
38506343.6266123 2492793.9683599 8658.800000000001
38506349.9142756 2492764.07169309 8658.800000000001
38506947.9892248 2492389.0391611 8658.800000000001
38506926.1357898 2492257.25113452 8658.800000000001
38506914.1244799 2492200.7693784 8658.800000000001
38506576.5191893 2491624.34132761 8658.800000000001
38506429.8826696 2491449.31355754 8658.800000000001
38506941.2735499 2492224.59026134 8658.800000000001
38506956.3035391 2492202.89241184 8658.800000000001
38506980.1827544 2492177.54423748 8658.800000000001
38506707.9685084 2491937.89702277 8658.800000000001
38506634.1543121 2491813.7278377 8658.800000000001
38506594.2633339 2491751.36526209 8658.800000000001
38506443.0193459 2491526.61406792 8658.800000000001
38506426.5798215 2491474.67114404 8658.800000000001
38506726.0858623 2491913.87480576 8658.800000000001
38508591.3590044 2496043.34502118 11952.600000000006
38508292.3424193 2495707.86469588 11952.600000000006
38508219.8544938 2495661.86929787 5109.200000000002
38505486.0966491 2490693.71657345 8658.800000000001
38508488.1614828 2497225.75371307 5109.200000000002
38508441.1753819 2497200.59014188 5109.200000000002
38508266.2082684 2497253.20650657 5109.200000000002
38510848.9224293 2493488.82127068 11952.600000000006
38512478.6782633 2493751.84280862 11952.600000000006
38511531.3922299 2493170.72405853 11952.600000000006
38511672.9335986 2493184.11942373 11952.600000000006
38509129.0382467 2496618.38807526 11952.600000000006
38508996.6875195 2496416.5443529 11952.600000000006
38506447.0295838 2492513.95497324 8658.800000000001
38506892.485136 2492508.38973124 8658.800000000001
38507072.5628444 2496881.63601548 5109.200000000002
38506934.4064337 2496727.42498079 5109.200000000002
38502312.2279784 2491904.27317817 8658.800000000001
38502397.8304739 2491863.64549267 8658.800000000001
38502467.178473 2491821.90829178 8658.800000000001
38502631.597583 2491728.47280555 8658.800000000001
38502800.6505084 2491623.30171817 8658.800000000001
38502671.6004246 2491831.79809124 8658.800000000001
38502709.8766471 2491805.22770428 8658.800000000001
38502802.8906139 2491751.20430472 8658.800000000001
38502846.826017 2491723.08496255 8658.800000000001
38502890.3500135 2491695.18714484 8658.800000000001
38503007.6486448 2491624.44815838 8658.800000000001
38503069.3608091 2491709.50698622 8658.800000000001
38503179.9742588 2491631.90223478 8658.800000000001
38503606.4389424 2491987.7969462 8658.800000000001
38502765.3097248 2491914.3143364 8658.800000000001
38502833.5096214 2491965.93058126 8658.800000000001
38502839.4744308 2491977.89136885 8658.800000000001
38502840.3979547 2491990.8478683 8658.800000000001
38502823.4034431 2492096.59939834 8658.800000000001
38502790.0595927 2492158.05283463 8658.800000000001
38502758.0530439 2492221.61060656 8658.800000000001
38502711.8091259 2492515.16856141 8658.800000000001
38502523.3134653 2492679.58231101 8658.800000000001
38502533.9166496 2492636.61773504 8658.800000000001
38502539.070842 2492573.38722759 8658.800000000001
38502562.8571913 2492440.72714769 8658.800000000001
38502567.5915581 2492428.43602934 8658.800000000001
38502591.2574617 2492402.85954113 8658.800000000001
38502604.224365 2492376.6168478 8658.800000000001
38502615.1339979 2492349.04496141 8658.800000000001
38502620.0774892 2492317.37476438 8658.800000000001
38502619.5663462 2492298.32775979 8658.800000000001
38502574.6260587 2492195.9983682 8658.800000000001
38503335.8032679 2496069.09979012 5109.200000000002
38503186.1602018 2496036.28946346 5109.200000000002
38503037.6457523 2496014.22244052 5109.200000000002
38502868.5608023 2495989.71675545 5109.200000000002
38502707.2928135 2495961.33846679 5109.200000000002
38502660.0852692 2495950.25638413 5109.200000000002
38502536.7676211 2495931.96369617 5109.200000000002
38502419.1070236 2495911.01516869 5109.200000000002
38502360.5846455 2495903.91880988 5109.200000000002
38502544.8454802 2493112.90351517 8658.800000000001
38502898.7082881 2492109.23751811 8658.800000000001
38502976.173031 2492124.09118196 8658.800000000001
38503029.9758892 2492137.39022805 8658.800000000001
38503093.242885 2492153.57054719 8658.800000000001
38503134.4941896 2492167.86408213 8658.800000000001
38503232.2174498 2492220.59553397 8658.800000000001
38502450.7783721 2492731.94962934 8658.800000000001
38502503.76177 2492713.24344988 8658.800000000001
38502576.9108754 2492681.80595515 8658.800000000001
38502625.4727922 2492652.46861366 8658.800000000001
38502660.1466086 2492623.90418385 8658.800000000001
38502688.1332281 2492597.77489737 8658.800000000001
38502719.3136652 2492545.73355235 8658.800000000001
38502750.0809282 2492504.21230163 8658.800000000001
38502791.7537042 2492460.14611732 8658.800000000001
38502876.7361249 2492424.83638015 8658.800000000001
38502903.4878673 2492404.46563068 8658.800000000001
38502924.0672831 2492382.98637467 8658.800000000001
38502842.4816589 2492406.33678235 8658.800000000001
38502777.7659682 2492441.09666449 8658.800000000001
38502728.7870708 2492495.90316593 8658.800000000001
38502682.6910691 2492539.08284687 8658.800000000001
38502625.7931371 2492583.81115106 8658.800000000001
38502585.7690357 2492616.80427402 8658.800000000001
38502557.1653561 2492643.04438239 8658.800000000001
38502970.9457009 2492555.96798046 8658.800000000001
38502871.4606693 2492578.87183972 8658.800000000001
38502602.182107 2492894.42707736 8658.800000000001
38502624.6145704 2492858.88400268 8658.800000000001
38502698.1900145 2492740.29638432 8658.800000000001
38502748.819504 2492654.81565741 8658.800000000001
38502775.4723976 2492608.97493857 8658.800000000001
38502465.373516 2493454.96029088 8658.800000000001
38502492.0094825 2493499.81348929 8658.800000000001
38502508.8743615 2493534.6987149 8658.800000000001
38502532.9401122 2493568.80997858 8658.800000000001
38502586.9393762 2493609.79204773 8658.800000000001
38502397.8450822 2493749.62356759 8658.800000000001
38502326.1868661 2493481.62647171 8658.800000000001
38502356.3295844 2493468.78544902 8658.800000000001
38502388.6326154 2493455.94482103 8658.800000000001
38502471.3184189 2493588.95427609 8658.800000000001
38502422.2387968 2493660.26177331 8658.800000000001
38502366.7043915 2493566.34725628 8658.800000000001
38502626.8512948 2493616.22162165 8658.800000000001
38502587.8559302 2493664.82901647 8658.800000000001
38502567.6893373 2493691.29203237 8658.800000000001
38502548.8596005 2493720.74522484 8658.800000000001
38502532.2949759 2493738.34984059 8658.800000000001
38502489.1900772 2493758.82934467 8658.800000000001
38502457.6080778 2493769.12290473 8658.800000000001
38502427.0561415 2493770.88986073 8658.800000000001
38502368.5255128 2493764.45792445 8658.800000000001
38502864.158924 2493670.63638236 8658.800000000001
38502347.7162152 2493961.23630726 8658.800000000001
38503119.702639 2496616.1020646 5109.200000000002
38508120.7663541 2493983.4669335 11952.600000000006
38507987.5075272 2497239.1059005 5109.200000000002
38506439.9549371 2493194.21564024 8658.800000000001
38506563.8066947 2493207.00287913 8658.800000000001
38506731.3685959 2493242.51149035 8658.800000000001
38506973.5095523 2493281.48844945 8658.800000000001
38507073.1803002 2493305.67487175 8658.800000000001
38507240.5031487 2493407.1888376 8658.800000000001
38506940.4143001 2496177.83265121 5109.200000000002
38506403.2259877 2496165.97175937 5109.200000000002
38506291.1082273 2491161.22713639 8658.800000000001
38506258.2966876 2491139.61989005 8658.800000000001
38509755.0845274 2494015.64528423 11952.600000000006
38509759.1635397 2493423.53066918 11952.600000000006
38505953.571598 2496133.5659956 5109.200000000002
38509539.4787131 2494013.40595773 11952.600000000006
38509620.9479654 2494014.45337113 11952.600000000006
38514414.9498208 2493983.87212421 6247.600000000002
38514438.6113696 2493981.45808328 6247.600000000002
38514457.0252825 2493980.58948098 6247.600000000002
38514478.7250813 2493985.92534673 6247.600000000002
38514502.1709807 2493994.03135101 6247.600000000002
38514621.6245066 2494075.20503472 6247.600000000002
38514657.3023438 2494092.62494626 6247.600000000002
38514694.0184941 2494099.85799649 6247.600000000002
38514928.4679888 2494080.70465197 6247.600000000002
38515066.1315218 2494051.0503056 6247.600000000002
38506962.3795015 2494234.27435528 5109.200000000002
38506780.9451945 2493958.7874021 5109.200000000002
38506839.5971231 2493918.0617414 5109.200000000002
38506891.9812358 2493862.27310572 5109.200000000002
38506916.5836271 2493824.07949279 5109.200000000002
38506941.1950396 2493766.17453551 5109.200000000002
38506963.9633892 2493689.77551789 5109.200000000002
38506914.7725748 2493962.6121099 5109.200000000002
38512160.3893431 2495721.5135204 6247.600000000002
38512479.0868903 2495528.86256798 6247.600000000002
38512295.790939 2495794.04431463 6247.600000000002
38512292.9194914 2495911.97858656 6247.600000000002
38512371.4734082 2495816.69574717 6247.600000000002
38512425.4378848 2495731.47061356 6247.600000000002
38512453.374499 2495653.75477385 6247.600000000002
38512462.153746 2495608.69130645 6247.600000000002
38512440.5377029 2495501.92184135 6247.600000000002
38512550.9013283 2495503.22973004 6247.600000000002
38512574.2832737 2495587.85309146 6247.600000000002
38511353.1758742 2497682.1876715 6247.600000000002
38511328.6010913 2497676.30035915 6247.600000000002
38511301.2531552 2497665.53853906 6247.600000000002
38511114.9813343 2497558.87184867 6247.600000000002
38510231.5280437 2496998.03061232 6247.600000000002
38509718.7771731 2496772.89810629 11952.600000000006
38508926.5593162 2496566.88635114 11952.600000000006
38512256.9191231 2496042.95355487 6247.600000000002
38512295.6507663 2495840.66513582 6247.600000000002
38512305.5918917 2495756.84400862 6247.600000000002
38512318.1649056 2495725.95803007 6247.600000000002
38512128.9161722 2495721.04568412 6247.600000000002
38512071.3178323 2495720.66809932 6247.600000000002
38511887.413215 2495721.18911782 6247.600000000002
38511261.9614398 2495710.8621264 11952.600000000006
38510205.0370189 2495694.73098901 11952.600000000006
38509719.977816 2495688.32580234 11952.600000000006
38509719.9779561 2495688.10432548 11952.600000000006
38509344.4588709 2495681.66995926 11952.600000000006
38506411.6727978 2495642.07194125 5109.200000000002
38506947.3347512 2495658.02969675 5109.200000000002
38507094.314669 2495657.6539164 5109.200000000002
38508121.1160934 2495657.38724665 5109.200000000002
38508577.7849982 2495670.48110684 11952.600000000006
38512512.0870529 2495549.26529898 6247.600000000002
38513221.426178 2495975.09557341 6247.600000000002
38513538.1166372 2496085.11342589 6247.600000000002
38512361.8772274 2495727.10052971 6247.600000000002
38512375.868845 2495722.90373052 6247.600000000002
38512384.3097999 2495714.38366475 6247.600000000002
38512482.0244548 2495584.56643704 6247.600000000002
38512631.6241083 2495401.63792043 6247.600000000002
38512916.0577445 2494504.11757398 6247.600000000002
38507794.9621271 2494645.18067411 5109.200000000002
38507811.9987975 2494923.03168551 5109.200000000002
38512001.6189474 2494356.86946405 11952.600000000006
38511663.0436839 2494287.72958151 11952.600000000006
38511946.5492181 2494669.88397479 11952.600000000006
38510214.7869391 2494024.58144413 11952.600000000006
38509346.1949759 2494010.85099506 11952.600000000006
38508120.7662371 2493983.68840981 11952.600000000006
38509346.0035799 2495678.57022269 11952.600000000006
38509338.1199762 2494942.04437073 11952.600000000006
38509338.1562476 2494882.35642512 11952.600000000006
38509338.6094394 2494644.38003815 11952.600000000006
38509339.0025405 2494505.29296905 11952.600000000006
38509339.0072507 2494497.54129139 11952.600000000006
38507772.6702029 2493977.41787569 11952.600000000006
38507166.5863645 2493968.92877051 5109.200000000002
38506964.2513103 2493962.52370592 5109.200000000002
38506432.9487918 2493957.86268139 5109.200000000002
38510213.6080888 2493476.42643519 11952.600000000006
38510213.7398659 2493432.90641382 11952.600000000006
38510213.740013 2493432.68493756 11952.600000000006
38512098.8820991 2494023.29106828 11952.600000000006
38512057.6556983 2494125.24868299 11952.600000000006
38512023.6099233 2494253.34628311 11952.600000000006
38511646.0750811 2493875.10574105 11952.600000000006
38511660.4463444 2493507.9085286 11952.600000000006
38509348.8164452 2493421.39317106 11952.600000000006
38510516.3931332 2493418.49297505 11952.600000000006
38510802.9628481 2493455.89966426 11952.600000000006
38510818.490028 2493464.65889914 11952.600000000006
38510879.4555673 2493515.86296856 11952.600000000006
38510911.3181176 2493553.86875608 11952.600000000006
38510925.2889609 2493581.12028056 11952.600000000006
38510935.5433265 2493626.86246044 11952.600000000006
38510942.5022975 2493677.58552515 11952.600000000006
38510905.9227795 2494053.95889883 11952.600000000006
38507361.3246955 2493942.88657442 5109.200000000002
38507360.6503861 2493847.31921494 5109.200000000002
38507362.2743653 2493678.22283923 5109.200000000002
38507362.2745244 2493677.89062491 5109.200000000002
38507363.7914204 2493517.65327951 8658.800000000001
38507366.238843 2493347.67145601 8658.800000000001
38507371.2585467 2492747.47357483 8658.800000000001
38507371.2624207 2492739.38970102 8658.800000000001
38507372.5599157 2492607.9443004 8658.800000000001
38507373.2084311 2492542.71992828 8658.800000000001
38507383.850775 2492446.60445585 8658.800000000001
38507380.3719954 2492406.95858852 8658.800000000001
38510204.2349389 2495818.31459589 11952.600000000006
38510194.8606879 2496924.69724989 6247.600000000002
38506947.7532328 2495642.41577526 5109.200000000002
38506950.7782872 2494866.91665497 5109.200000000002
38506955.8131165 2494651.42227261 5109.200000000002
38506957.1051538 2494523.96314079 5109.200000000002
38506958.8282654 2494353.20558003 5109.200000000002
38506960.9138734 2494290.63943622 5109.200000000002
38506964.1384825 2494211.57382172 5109.200000000002
38506964.2467953 2493972.49013875 5109.200000000002
38506964.4667752 2493941.04059988 5109.200000000002
38506973.5099038 2493280.71328305 8658.800000000001
38506973.5512973 2492735.66063819 8658.800000000001
38506957.417983 2492468.44254955 8658.800000000001
38506955.6759457 2492453.27065882 8658.800000000001
38506893.3393877 2492209.06539778 8658.800000000001
38506733.9072131 2491908.23059334 8658.800000000001
38506624.1025158 2491742.8512605 8658.800000000001
38509249.0919411 2495886.4783776 11952.600000000006
38505260.6962827 2492719.80836929 8658.800000000001
38505190.5169503 2491250.84648896 8658.800000000001
38503447.7036891 2495164.61397148 5109.200000000002
38504175.4461339 2495467.2207473 5109.200000000002
38504240.7577603 2495474.65810273 5109.200000000002
38504283.2359532 2495479.65311044 5109.200000000002
38504447.696379 2495502.06898004 5109.200000000002
38504472.4817614 2495512.04262348 5109.200000000002
38504495.4147673 2495525.22717603 5109.200000000002
38504911.7601205 2495893.67037352 5109.200000000002
38504963.0693708 2495938.75738246 5109.200000000002
38505200.082025 2496126.64809813 5109.200000000002
38505239.5717428 2496142.38637188 5109.200000000002
38505298.9108918 2496160.56782802 5109.200000000002
38505332.6440474 2496166.78085408 5109.200000000002
38505353.1111505 2496167.78461976 5109.200000000002
38505579.3977766 2496131.21074377 5109.200000000002
38505646.2542244 2496123.59422605 5109.200000000002
38505699.8404662 2496122.39589646 5109.200000000002
38505855.7602261 2496131.86731607 5109.200000000002
38505930.943488 2496135.43979391 5109.200000000002
38506010.3592368 2496099.14846698 5109.200000000002
38506149.1678196 2495946.16293955 5109.200000000002
38506365.9727153 2495720.34495985 5109.200000000002
38506410.9285496 2495700.2092723 5109.200000000002
38506512.4639769 2495658.06066327 5109.200000000002
38513548.621927 2496068.84410868 6247.600000000002
38514180.9628234 2496844.14299473 6247.600000000002
38514189.5853055 2496862.20138004 6247.600000000002
38514189.6744384 2496877.04045765 6247.600000000002
38514170.4281779 2497003.48636729 6247.600000000002
38514248.639781 2497394.4667669 6247.600000000002
38514273.8800716 2497458.16505143 6247.600000000002
38514300.6637195 2497520.86817144 6247.600000000002
38514325.0766077 2497589.10607446 6247.600000000002
38514365.2914585 2497695.23150102 6247.600000000002
38514394.323938 2497771.66853368 6247.600000000002
38507049.9453077 2492153.32443553 8658.800000000001
38502393.2132105 2493767.78388957 8658.800000000001
38502508.1953703 2493282.76958961 8658.800000000001
38502662.9208648 2492643.39454013 8658.800000000001
38502363.4397008 2492720.52995385 8658.800000000001
38503116.0011748 2492552.01011326 8658.800000000001
38503234.7207777 2492546.94067414 8658.800000000001
38503457.6477675 2492567.80789629 8658.800000000001
38503578.1128502 2492577.35890702 8658.800000000001
38503679.544476 2492592.55393186 8658.800000000001
38504175.8972386 2492670.41870516 8658.800000000001
38504573.3925051 2492715.38062408 8658.800000000001
38505198.3553742 2492716.57577376 8658.800000000001
38505729.8036264 2492721.96924058 8658.800000000001
38506367.1048722 2492738.49832096 8658.800000000001
38506442.7175145 2492738.7512812 8658.800000000001
38507895.4902744 2492779.62628175 11952.600000000006
38507912.5607871 2492792.48066629 11952.600000000006
38507995.8201589 2492924.63421759 11952.600000000006
38508028.2860255 2493005.26844167 11952.600000000006
38508075.5335106 2493146.15201602 11952.600000000006
38508110.2689548 2493212.9453658 11952.600000000006
38508287.8706248 2493319.01642402 11952.600000000006
38508325.6197064 2493327.23143562 11952.600000000006
38508861.8719387 2493348.46061845 11952.600000000006
38509298.0039078 2493412.72478681 11952.600000000006
38509448.3970856 2493417.35672241 11952.600000000006
38502641.7687049 2496001.08212482 5109.200000000002
38503665.6698546 2493830.38015397 8658.800000000001
38506438.8249335 2492944.72235759 8658.800000000001
38506437.1146449 2493344.15379407 8658.800000000001
38506432.8973501 2493589.1046879 8658.800000000001
38506433.0813579 2493641.04093852 8658.800000000001
38506427.2364927 2494334.59156659 5109.200000000002
38506420.0211907 2494862.58844127 5109.200000000002
38506417.8770339 2495070.77550767 5109.200000000002
38506417.5556921 2495101.33914217 5109.200000000002
38506412.2797587 2495666.43463439 5109.200000000002
38506405.1871792 2495902.52589964 5109.200000000002
38506396.4087228 2496482.68087413 5109.200000000002
38506392.2681447 2496793.63281555 5109.200000000002
38506392.2670844 2496796.1798007 5109.200000000002
38506392.0533218 2496815.55895022 5109.200000000002
38502475.1517534 2495974.69864466 5109.200000000002
38504327.4333885 2496318.73003204 5109.200000000002
38504380.9110891 2496334.69152525 5109.200000000002
38504698.175733 2496428.80222717 5109.200000000002
38504739.1066174 2496439.5564316 5109.200000000002
38504753.8136068 2496441.2220537 5109.200000000002
38504889.6771329 2496444.03317326 5109.200000000002
38504932.1540373 2496444.04675692 5109.200000000002
38505214.9968528 2496425.64688377 5109.200000000002
38505649.4301963 2496436.98513981 5109.200000000002
38505673.7002309 2496443.74913265 5109.200000000002
38505777.6670714 2496481.43896954 5109.200000000002
38506204.5068294 2496699.7602905 5109.200000000002
38506260.3409871 2496729.90382278 5109.200000000002
38508911.0101753 2496599.54518933 11952.600000000006
38508770.8696698 2496885.61293165 11952.600000000006
38508654.9688948 2497054.64497293 5109.200000000002
38508544.9682461 2497160.0064965 5109.200000000002
38508504.5404408 2497177.59148486 5109.200000000002
38508125.1042721 2497256.23185525 5109.200000000002
38507898.2512046 2497214.5864897 5109.200000000002
38507809.0965983 2497191.72873 5109.200000000002
38507709.571306 2497135.20175016 5109.200000000002
38507618.8943866 2497069.82072494 5109.200000000002
38507538.9110958 2497007.65690803 5109.200000000002
38507488.9451056 2496972.5283327 5109.200000000002
38507355.2703143 2496919.86290215 5109.200000000002
38507275.5706807 2496906.31482628 5109.200000000002
38506935.0645951 2496864.18734531 5109.200000000002
38506864.1040716 2496855.6285915 5109.200000000002
38506776.8952119 2496843.51935311 5109.200000000002
38506678.6819158 2496830.63065033 5109.200000000002
38506532.7492081 2496813.40339731 5109.200000000002
38502990.5322653 2492349.22409053 8658.800000000001
38503138.6912328 2492270.62969629 8658.800000000001
38503349.8205782 2492157.72157099 8658.800000000001
38504270.2270028 2491581.89116146 8658.800000000001
38504847.7930856 2491301.34190287 8658.800000000001
38504902.1211581 2491284.74844067 8658.800000000001
38505028.6754513 2491264.08129915 8658.800000000001
38505198.0280724 2491249.1879568 8658.800000000001
38505351.4298451 2491246.02912951 8658.800000000001
38505432.7079611 2491247.71866906 8658.800000000001
38505475.505675 2491253.93515075 8658.800000000001
38505521.6980214 2491261.59256035 8658.800000000001
38505748.1259246 2491316.60140599 8658.800000000001
38505812.3173654 2491338.21938604 8658.800000000001
38506309.6419434 2491627.99468344 8658.800000000001
38506343.6805581 2491665.10586098 8658.800000000001
38506375.4529569 2491708.63897343 8658.800000000001
38506402.0838866 2491745.52574158 8658.800000000001
38506422.949339 2491792.04434603 8658.800000000001
38506438.0543767 2491836.12433691 8658.800000000001
38506445.959522 2491875.88254942 8658.800000000001
38506447.2506978 2492477.30079737 8658.800000000001
38503256.271605 2493769.27131022 8658.800000000001
38504428.607408 2493927.69830714 8658.800000000001
38504463.6847515 2493928.15140403 8658.800000000001
38504557.7053096 2493926.1857035 8658.800000000001
38504628.8902606 2493921.77744692 8658.800000000001
38504058.3619039 2496374.02577543 5109.200000000002
38504109.0974366 2496260.31092318 5109.200000000002
38504499.2229289 2495516.70144073 5109.200000000002
38504514.3578705 2495465.21256667 5109.200000000002
38504531.2588172 2495354.92219555 5109.200000000002
38504539.0988129 2495277.51844632 5109.200000000002
38504543.0456073 2495148.28804542 5109.200000000002
38504601.5820123 2492365.2356513 8658.800000000001
38504606.1459963 2492240.32464914 8658.800000000001
38504602.6526905 2492225.15251054 8658.800000000001
38515021.0565585 2495334.02290151 6247.600000000002
};
%\path [draw=black, thick]
%(axis cs:38501992.4854318,2490307.7123259)
%--(axis cs:38501992.4854318,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38505349.7821712,2490307.7123259)
%--(axis cs:38505349.7821712,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38508707.0789107,2490307.7123259)
%--(axis cs:38508707.0789107,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38512064.3756502,2490307.7123259)
%--(axis cs:38512064.3756502,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38515421.6723896,2490307.7123259)
%--(axis cs:38515421.6723896,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2490307.7123259)
%--(axis cs:38515421.6723896,2490307.7123259);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2493284.00384337)
%--(axis cs:38515421.6723896,2493284.00384337);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2496260.29536083)
%--(axis cs:38515421.6723896,2496260.29536083);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2499236.5868783)
%--(axis cs:38515421.6723896,2499236.5868783);

\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}]
table {%
38510463.781457 2494089.30931891
};
\addlegendentry{$\mc M_1$}
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}]
table {%
38512850.5319408 2496965.67034889
};
\addlegendentry{$\mc M_2$}
\addplot [semithick, white!49.8039215686275!black, mark=square*, mark size=5, mark options={solid}]
table {%
38504961.0823972 2491577.22589356
};
\addlegendentry{$\mc M_3$}
\addplot [semithick, color2, mark=square*, mark size=5, mark options={solid}]
table {%
38505579.3977766 2496131.21074377
};
\addlegendentry{$\mc M_4$}
\end{axis}

\end{tikzpicture}

